Search for New Physics in CP-violating B Decays

We consider three possible scenarios of new physics in B^0_d-\bar{B}^0_d mixing and propose a simple framework for analyzing their effects. This framework allows us to study the CP asymmetry in semileptonic B_d decays ({\cal A}_{SL}) and those in nonleptonic transitions such as B_d \to J/\psi K_S and B_d \to \pi^+\pi^-. Numerically we find that new physics may enhance the magnitude of {\cal A}_{SL} up to the percent level within the appropriate parameter space. So measurements of {\cal A}_{SL} and its correlation with other CP asymmetries will serve as a sensitive probe for new physics in B^0_d-\bar{B}^0_d mixing.

==> (inline-0) <==
\begin{picture}(1200,990)(-350,0)
\font\gnuplot=cmr10 at 10pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(220.0,113.0){\rule[-0.200pt]{0.400pt}{205.729pt}}
\put(220.0,113.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,113){\makebox(0,0)[r]{0.5}}
\put(1116.0,113.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,284.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,284){\makebox(0,0)[r]{1.0}}
\put(1116.0,284.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,455.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,455){\makebox(0,0)[r]{1.5}}
\put(1116.0,455.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,625.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,625){\makebox(0,0)[r]{2.0}}
\put(1116.0,625.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,796.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,796){\makebox(0,0)[r]{2.5}}
\put(1116.0,796.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,967.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,967){\makebox(0,0)[r]{3.0}}
\put(1116.0,967.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(220,68){\makebox(0,0){0.0}}
\put(220.0,947.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(312.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
%\put(312,68){\makebox(0,0){0.1}}
\put(312.0,947.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(403.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(403,68){\makebox(0,0){0.2}}
\put(403.0,947.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(495.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
%\put(495,68){\makebox(0,0){0.3}}
\put(495.0,947.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(586.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(586,68){\makebox(0,0){0.4}}
\put(586.0,947.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(678.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
%\put(678,68){\makebox(0,0){0.5}}
\put(678.0,947.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(770.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(770,68){\makebox(0,0){0.6}}
\put(770.0,947.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(861.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
%\put(861,68){\makebox(0,0){0.7}}
\put(861.0,947.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(953.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(953,68){\makebox(0,0){0.8}}
\put(953.0,947.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1044.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
%\put(1044,68){\makebox(0,0){0.9}}
\put(1044.0,947.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1136.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1136,68){\makebox(0,0){1.0}}
\put(1136.0,947.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(220.0,113.0){\rule[-0.200pt]{220.664pt}{0.400pt}}
\put(1136.0,113.0){\rule[-0.200pt]{0.400pt}{205.729pt}}
\put(220.0,967.0){\rule[-0.200pt]{220.664pt}{0.400pt}}
\put(50,540){\makebox(0,0){$R_{\rm NP}$}}
\put(678,-6){\makebox(0,0){$\theta ~ (\times \pi)$}}
\put(855,800){\makebox(0,0){\scriptsize $\tilde{\rho} <$ 0 ~ (+)}}
\put(964,340){\makebox(0,0){\scriptsize $\tilde{\rho} >$ 0 ~ (+)}}
\put(678,210){\makebox(0,0){\scriptsize $\tilde{\rho} <$ 0 ~ (--)}}
\put(220.0,113.0){\rule[-0.200pt]{0.400pt}{205.729pt}}
\put(600,588){\usebox{\plotpoint}}
\multiput(600.59,588.00)(0.477,6.721){7}{\rule{0.115pt}{4.980pt}}
\multiput(599.17,588.00)(5.000,50.664){2}{\rule{0.400pt}{2.490pt}}
\multiput(605.60,649.00)(0.468,6.330){5}{\rule{0.113pt}{4.500pt}}
\multiput(604.17,649.00)(4.000,34.660){2}{\rule{0.400pt}{2.250pt}}
\multiput(609.59,693.00)(0.477,4.050){7}{\rule{0.115pt}{3.060pt}}
\multiput(608.17,693.00)(5.000,30.649){2}{\rule{0.400pt}{1.530pt}}
\multiput(614.60,730.00)(0.468,4.575){5}{\rule{0.113pt}{3.300pt}}
\multiput(613.17,730.00)(4.000,25.151){2}{\rule{0.400pt}{1.650pt}}
\multiput(618.59,762.00)(0.477,3.048){7}{\rule{0.115pt}{2.340pt}}
\multiput(617.17,762.00)(5.000,23.143){2}{\rule{0.400pt}{1.170pt}}
\multiput(623.59,790.00)(0.477,2.602){7}{\rule{0.115pt}{2.020pt}}
\multiput(622.17,790.00)(5.000,19.807){2}{\rule{0.400pt}{1.010pt}}
\multiput(628.60,814.00)(0.468,3.113){5}{\rule{0.113pt}{2.300pt}}
\multiput(627.17,814.00)(4.000,17.226){2}{\rule{0.400pt}{1.150pt}}
\multiput(632.59,836.00)(0.477,2.046){7}{\rule{0.115pt}{1.620pt}}
\multiput(631.17,836.00)(5.000,15.638){2}{\rule{0.400pt}{0.810pt}}
\multiput(637.60,855.00)(0.468,2.382){5}{\rule{0.113pt}{1.800pt}}
\multiput(636.17,855.00)(4.000,13.264){2}{\rule{0.400pt}{0.900pt}}
\multiput(641.59,872.00)(0.477,1.489){7}{\rule{0.115pt}{1.220pt}}
\multiput(640.17,872.00)(5.000,11.468){2}{\rule{0.400pt}{0.610pt}}
\multiput(646.59,886.00)(0.477,1.378){7}{\rule{0.115pt}{1.140pt}}
\multiput(645.17,886.00)(5.000,10.634){2}{\rule{0.400pt}{0.570pt}}
\multiput(651.60,899.00)(0.468,1.358){5}{\rule{0.113pt}{1.100pt}}
\multiput(650.17,899.00)(4.000,7.717){2}{\rule{0.400pt}{0.550pt}}
\multiput(655.59,909.00)(0.477,0.933){7}{\rule{0.115pt}{0.820pt}}
\multiput(654.17,909.00)(5.000,7.298){2}{\rule{0.400pt}{0.410pt}}
\multiput(660.60,918.00)(0.468,0.774){5}{\rule{0.113pt}{0.700pt}}
\multiput(659.17,918.00)(4.000,4.547){2}{\rule{0.400pt}{0.350pt}}
\multiput(664.00,924.59)(0.487,0.477){7}{\rule{0.500pt}{0.115pt}}
\multiput(664.00,923.17)(3.962,5.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(669.00,929.61)(0.685,0.447){3}{\rule{0.633pt}{0.108pt}}
\multiput(669.00,928.17)(2.685,3.000){2}{\rule{0.317pt}{0.400pt}}
\put(673,931.67){\rule{1.204pt}{0.400pt}}
\multiput(673.00,931.17)(2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\put(678,931.67){\rule{1.204pt}{0.400pt}}
\multiput(678.00,932.17)(2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\multiput(683.00,930.95)(0.685,-0.447){3}{\rule{0.633pt}{0.108pt}}
\multiput(683.00,931.17)(2.685,-3.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(687.00,927.93)(0.487,-0.477){7}{\rule{0.500pt}{0.115pt}}
\multiput(687.00,928.17)(3.962,-5.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(692.60,921.09)(0.468,-0.774){5}{\rule{0.113pt}{0.700pt}}
\multiput(691.17,922.55)(4.000,-4.547){2}{\rule{0.400pt}{0.350pt}}
\multiput(696.59,914.60)(0.477,-0.933){7}{\rule{0.115pt}{0.820pt}}
\multiput(695.17,916.30)(5.000,-7.298){2}{\rule{0.400pt}{0.410pt}}
\multiput(701.60,904.43)(0.468,-1.358){5}{\rule{0.113pt}{1.100pt}}
\multiput(700.17,906.72)(4.000,-7.717){2}{\rule{0.400pt}{0.550pt}}
\multiput(705.59,894.27)(0.477,-1.378){7}{\rule{0.115pt}{1.140pt}}
\multiput(704.17,896.63)(5.000,-10.634){2}{\rule{0.400pt}{0.570pt}}
\multiput(710.59,880.94)(0.477,-1.489){7}{\rule{0.115pt}{1.220pt}}
\multiput(709.17,883.47)(5.000,-11.468){2}{\rule{0.400pt}{0.610pt}}
\multiput(715.60,864.53)(0.468,-2.382){5}{\rule{0.113pt}{1.800pt}}
\multiput(714.17,868.26)(4.000,-13.264){2}{\rule{0.400pt}{0.900pt}}
\multiput(719.59,848.28)(0.477,-2.046){7}{\rule{0.115pt}{1.620pt}}
\multiput(718.17,851.64)(5.000,-15.638){2}{\rule{0.400pt}{0.810pt}}
\multiput(724.60,826.45)(0.468,-3.113){5}{\rule{0.113pt}{2.300pt}}
\multiput(723.17,831.23)(4.000,-17.226){2}{\rule{0.400pt}{1.150pt}}
\multiput(728.59,805.61)(0.477,-2.602){7}{\rule{0.115pt}{2.020pt}}
\multiput(727.17,809.81)(5.000,-19.807){2}{\rule{0.400pt}{1.010pt}}
\multiput(733.59,780.29)(0.477,-3.048){7}{\rule{0.115pt}{2.340pt}}
\multiput(732.17,785.14)(5.000,-23.143){2}{\rule{0.400pt}{1.170pt}}
\multiput(738.60,748.30)(0.468,-4.575){5}{\rule{0.113pt}{3.300pt}}
\multiput(737.17,755.15)(4.000,-25.151){2}{\rule{0.400pt}{1.650pt}}
\multiput(742.59,717.30)(0.477,-4.050){7}{\rule{0.115pt}{3.060pt}}
\multiput(741.17,723.65)(5.000,-30.649){2}{\rule{0.400pt}{1.530pt}}
\multiput(747.60,674.32)(0.468,-6.330){5}{\rule{0.113pt}{4.500pt}}
\multiput(746.17,683.66)(4.000,-34.660){2}{\rule{0.400pt}{2.250pt}}
\multiput(751.59,628.33)(0.477,-6.721){7}{\rule{0.115pt}{4.980pt}}
\multiput(750.17,638.66)(5.000,-50.664){2}{\rule{0.400pt}{2.490pt}}
\put(600,414){\usebox{\plotpoint}}
\multiput(600.59,399.97)(0.477,-4.495){7}{\rule{0.115pt}{3.380pt}}
\multiput(599.17,406.98)(5.000,-33.985){2}{\rule{0.400pt}{1.690pt}}
\multiput(605.60,362.21)(0.468,-3.552){5}{\rule{0.113pt}{2.600pt}}
\multiput(604.17,367.60)(4.000,-19.604){2}{\rule{0.400pt}{1.300pt}}
\multiput(609.59,341.28)(0.477,-2.046){7}{\rule{0.115pt}{1.620pt}}
\multiput(608.17,344.64)(5.000,-15.638){2}{\rule{0.400pt}{0.810pt}}
\multiput(614.60,322.36)(0.468,-2.090){5}{\rule{0.113pt}{1.600pt}}
\multiput(613.17,325.68)(4.000,-11.679){2}{\rule{0.400pt}{0.800pt}}
\multiput(618.59,309.60)(0.477,-1.267){7}{\rule{0.115pt}{1.060pt}}
\multiput(617.17,311.80)(5.000,-9.800){2}{\rule{0.400pt}{0.530pt}}
\multiput(623.59,297.93)(0.477,-1.155){7}{\rule{0.115pt}{0.980pt}}
\multiput(622.17,299.97)(5.000,-8.966){2}{\rule{0.400pt}{0.490pt}}
\multiput(628.60,287.26)(0.468,-1.066){5}{\rule{0.113pt}{0.900pt}}
\multiput(627.17,289.13)(4.000,-6.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(632.59,280.26)(0.477,-0.710){7}{\rule{0.115pt}{0.660pt}}
\multiput(631.17,281.63)(5.000,-5.630){2}{\rule{0.400pt}{0.330pt}}
\multiput(637.60,273.09)(0.468,-0.774){5}{\rule{0.113pt}{0.700pt}}
\multiput(636.17,274.55)(4.000,-4.547){2}{\rule{0.400pt}{0.350pt}}
\multiput(641.00,268.93)(0.487,-0.477){7}{\rule{0.500pt}{0.115pt}}
\multiput(641.00,269.17)(3.962,-5.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(646.00,263.94)(0.627,-0.468){5}{\rule{0.600pt}{0.113pt}}
\multiput(646.00,264.17)(3.755,-4.000){2}{\rule{0.300pt}{0.400pt}}
\multiput(651.00,259.94)(0.481,-0.468){5}{\rule{0.500pt}{0.113pt}}
\multiput(651.00,260.17)(2.962,-4.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(655.00,255.95)(0.909,-0.447){3}{\rule{0.767pt}{0.108pt}}
\multiput(655.00,256.17)(3.409,-3.000){2}{\rule{0.383pt}{0.400pt}}
\put(660,252.17){\rule{0.900pt}{0.400pt}}
\multiput(660.00,253.17)(2.132,-2.000){2}{\rule{0.450pt}{0.400pt}}
\put(664,250.67){\rule{1.204pt}{0.400pt}}
\multiput(664.00,251.17)(2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\put(669,249.67){\rule{0.964pt}{0.400pt}}
\multiput(669.00,250.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(683,249.67){\rule{0.964pt}{0.400pt}}
\multiput(683.00,249.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(687,250.67){\rule{1.204pt}{0.400pt}}
\multiput(687.00,250.17)(2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\put(692,252.17){\rule{0.900pt}{0.400pt}}
\multiput(692.00,251.17)(2.132,2.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(696.00,254.61)(0.909,0.447){3}{\rule{0.767pt}{0.108pt}}
\multiput(696.00,253.17)(3.409,3.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(701.00,257.60)(0.481,0.468){5}{\rule{0.500pt}{0.113pt}}
\multiput(701.00,256.17)(2.962,4.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(705.00,261.60)(0.627,0.468){5}{\rule{0.600pt}{0.113pt}}
\multiput(705.00,260.17)(3.755,4.000){2}{\rule{0.300pt}{0.400pt}}
\multiput(710.00,265.59)(0.487,0.477){7}{\rule{0.500pt}{0.115pt}}
\multiput(710.00,264.17)(3.962,5.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(715.60,270.00)(0.468,0.774){5}{\rule{0.113pt}{0.700pt}}
\multiput(714.17,270.00)(4.000,4.547){2}{\rule{0.400pt}{0.350pt}}
\multiput(719.59,276.00)(0.477,0.710){7}{\rule{0.115pt}{0.660pt}}
\multiput(718.17,276.00)(5.000,5.630){2}{\rule{0.400pt}{0.330pt}}
\multiput(724.60,283.00)(0.468,1.066){5}{\rule{0.113pt}{0.900pt}}
\multiput(723.17,283.00)(4.000,6.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(728.59,291.00)(0.477,1.155){7}{\rule{0.115pt}{0.980pt}}
\multiput(727.17,291.00)(5.000,8.966){2}{\rule{0.400pt}{0.490pt}}
\multiput(733.59,302.00)(0.477,1.267){7}{\rule{0.115pt}{1.060pt}}
\multiput(732.17,302.00)(5.000,9.800){2}{\rule{0.400pt}{0.530pt}}
\multiput(738.60,314.00)(0.468,2.090){5}{\rule{0.113pt}{1.600pt}}
\multiput(737.17,314.00)(4.000,11.679){2}{\rule{0.400pt}{0.800pt}}
\multiput(742.59,329.00)(0.477,2.046){7}{\rule{0.115pt}{1.620pt}}
\multiput(741.17,329.00)(5.000,15.638){2}{\rule{0.400pt}{0.810pt}}
\multiput(747.60,348.00)(0.468,3.552){5}{\rule{0.113pt}{2.600pt}}
\multiput(746.17,348.00)(4.000,19.604){2}{\rule{0.400pt}{1.300pt}}
\multiput(751.59,373.00)(0.477,4.495){7}{\rule{0.115pt}{3.380pt}}
\multiput(750.17,373.00)(5.000,33.985){2}{\rule{0.400pt}{1.690pt}}
\put(673.0,250.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(220,130){\usebox{\plotpoint}}
\put(220.00,130.00){\usebox{\plotpoint}}
\multiput(225,130)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(229,130)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(234,130)(20.136,5.034){0}{\usebox{\plotpoint}}
\put(240.63,131.00){\usebox{\plotpoint}}
\multiput(243,131)(20.136,5.034){0}{\usebox{\plotpoint}}
\multiput(247,132)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(252,132)(20.352,4.070){0}{\usebox{\plotpoint}}
\multiput(257,133)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(261.16,133.03){\usebox{\plotpoint}}
\multiput(266,134)(20.136,5.034){0}{\usebox{\plotpoint}}
\multiput(270,135)(20.352,4.070){0}{\usebox{\plotpoint}}
\multiput(275,136)(20.352,4.070){0}{\usebox{\plotpoint}}
\put(281.46,137.36){\usebox{\plotpoint}}
\multiput(284,138)(19.271,7.708){0}{\usebox{\plotpoint}}
\multiput(289,140)(20.136,5.034){0}{\usebox{\plotpoint}}
\multiput(293,141)(20.352,4.070){0}{\usebox{\plotpoint}}
\put(301.15,143.58){\usebox{\plotpoint}}
\multiput(302,144)(19.271,7.708){0}{\usebox{\plotpoint}}
\multiput(307,146)(20.352,4.070){0}{\usebox{\plotpoint}}
\multiput(312,147)(18.564,9.282){0}{\usebox{\plotpoint}}
\put(320.51,150.80){\usebox{\plotpoint}}
\multiput(321,151)(18.564,9.282){0}{\usebox{\plotpoint}}
\multiput(325,153)(19.271,7.708){0}{\usebox{\plotpoint}}
\multiput(330,155)(19.271,7.708){0}{\usebox{\plotpoint}}
\put(338.98,159.99){\usebox{\plotpoint}}
\multiput(339,160)(19.271,7.708){0}{\usebox{\plotpoint}}
\multiput(344,162)(16.604,12.453){0}{\usebox{\plotpoint}}
\multiput(348,165)(19.271,7.708){0}{\usebox{\plotpoint}}
\put(356.97,169.98){\usebox{\plotpoint}}
\multiput(357,170)(17.798,10.679){0}{\usebox{\plotpoint}}
\multiput(362,173)(17.798,10.679){0}{\usebox{\plotpoint}}
\multiput(367,176)(16.604,12.453){0}{\usebox{\plotpoint}}
\put(374.48,181.09){\usebox{\plotpoint}}
\multiput(376,182)(16.604,12.453){0}{\usebox{\plotpoint}}
\multiput(380,185)(16.207,12.966){0}{\usebox{\plotpoint}}
\multiput(385,189)(16.604,12.453){0}{\usebox{\plotpoint}}
\put(391.02,193.61){\usebox{\plotpoint}}
\multiput(394,196)(16.207,12.966){0}{\usebox{\plotpoint}}
\multiput(399,200)(16.604,12.453){0}{\usebox{\plotpoint}}
\put(407.32,206.45){\usebox{\plotpoint}}
\multiput(408,207)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(412,211)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(417,216)(16.207,12.966){0}{\usebox{\plotpoint}}
\put(422.53,220.53){\usebox{\plotpoint}}
\multiput(426,224)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(431,229)(14.676,14.676){0}{\usebox{\plotpoint}}
\put(437.21,235.21){\usebox{\plotpoint}}
\multiput(440,238)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(444,242)(14.676,14.676){0}{\usebox{\plotpoint}}
\put(451.88,249.88){\usebox{\plotpoint}}
\multiput(454,252)(12.966,16.207){0}{\usebox{\plotpoint}}
\multiput(458,257)(14.676,14.676){0}{\usebox{\plotpoint}}
\put(465.68,265.35){\usebox{\plotpoint}}
\multiput(467,267)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(472,272)(12.966,16.207){0}{\usebox{\plotpoint}}
\put(479.31,280.97){\usebox{\plotpoint}}
\multiput(481,283)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(486,288)(12.966,16.207){0}{\usebox{\plotpoint}}
\put(493.28,296.28){\usebox{\plotpoint}}
\multiput(495,298)(11.513,17.270){0}{\usebox{\plotpoint}}
\multiput(499,304)(14.676,14.676){0}{\usebox{\plotpoint}}
\put(506.86,311.86){\usebox{\plotpoint}}
\multiput(509,314)(11.513,17.270){0}{\usebox{\plotpoint}}
\multiput(513,320)(14.676,14.676){0}{\usebox{\plotpoint}}
\put(520.15,327.69){\usebox{\plotpoint}}
\multiput(522,330)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(527,335)(11.513,17.270){0}{\usebox{\plotpoint}}
\put(533.48,343.48){\usebox{\plotpoint}}
\multiput(536,346)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(541,351)(12.966,16.207){0}{\usebox{\plotpoint}}
\put(547.63,358.63){\usebox{\plotpoint}}
\multiput(550,361)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(554,365)(14.676,14.676){0}{\usebox{\plotpoint}}
\put(562.31,373.31){\usebox{\plotpoint}}
\multiput(564,375)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(568,379)(14.676,14.676){0}{\usebox{\plotpoint}}
\put(576.99,387.99){\usebox{\plotpoint}}
\multiput(577,388)(16.207,12.966){0}{\usebox{\plotpoint}}
\multiput(582,392)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(586,396)(16.207,12.966){0}{\usebox{\plotpoint}}
\put(592.77,401.42){\usebox{\plotpoint}}
\multiput(596,404)(16.604,12.453){0}{\usebox{\plotpoint}}
\multiput(600,407)(17.798,10.679){0}{\usebox{\plotpoint}}
\multiput(605,410)(14.676,14.676){0}{\usebox{\plotpoint}}
\put(609.12,414.07){\usebox{\plotpoint}}
\multiput(614,417)(18.564,9.282){0}{\usebox{\plotpoint}}
\multiput(618,419)(17.798,10.679){0}{\usebox{\plotpoint}}
\put(627.42,423.77){\usebox{\plotpoint}}
\multiput(628,424)(16.604,12.453){0}{\usebox{\plotpoint}}
\multiput(632,427)(19.271,7.708){0}{\usebox{\plotpoint}}
\multiput(637,429)(18.564,9.282){0}{\usebox{\plotpoint}}
\multiput(641,431)(20.352,4.070){0}{\usebox{\plotpoint}}
\put(646.16,432.06){\usebox{\plotpoint}}
\multiput(651,434)(20.136,5.034){0}{\usebox{\plotpoint}}
\multiput(655,435)(20.352,4.070){0}{\usebox{\plotpoint}}
\multiput(660,436)(20.136,5.034){0}{\usebox{\plotpoint}}
\put(666.20,437.00){\usebox{\plotpoint}}
\multiput(669,437)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(673,437)(20.352,4.070){0}{\usebox{\plotpoint}}
\multiput(678,438)(20.352,-4.070){0}{\usebox{\plotpoint}}
\put(686.75,437.00){\usebox{\plotpoint}}
\multiput(687,437)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(692,437)(20.136,-5.034){0}{\usebox{\plotpoint}}
\multiput(696,436)(20.352,-4.070){0}{\usebox{\plotpoint}}
\multiput(701,435)(20.136,-5.034){0}{\usebox{\plotpoint}}
\put(707.01,433.20){\usebox{\plotpoint}}
\multiput(710,432)(20.352,-4.070){0}{\usebox{\plotpoint}}
\multiput(715,431)(18.564,-9.282){0}{\usebox{\plotpoint}}
\multiput(719,429)(19.271,-7.708){0}{\usebox{\plotpoint}}
\put(726.06,425.45){\usebox{\plotpoint}}
\multiput(728,424)(19.271,-7.708){0}{\usebox{\plotpoint}}
\multiput(733,422)(17.798,-10.679){0}{\usebox{\plotpoint}}
\multiput(738,419)(18.564,-9.282){0}{\usebox{\plotpoint}}
\put(744.27,415.64){\usebox{\plotpoint}}
\multiput(747,414)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(751,410)(17.798,-10.679){0}{\usebox{\plotpoint}}
\multiput(756,407)(16.604,-12.453){0}{\usebox{\plotpoint}}
\put(760.85,403.32){\usebox{\plotpoint}}
\multiput(765,400)(16.207,-12.966){0}{\usebox{\plotpoint}}
\multiput(770,396)(14.676,-14.676){0}{\usebox{\plotpoint}}
\put(776.64,389.89){\usebox{\plotpoint}}
\multiput(779,388)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(783,384)(14.676,-14.676){0}{\usebox{\plotpoint}}
\put(791.54,375.46){\usebox{\plotpoint}}
\multiput(792,375)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(797,370)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(802,365)(14.676,-14.676){0}{\usebox{\plotpoint}}
\put(806.21,360.79){\usebox{\plotpoint}}
\multiput(811,356)(12.966,-16.207){0}{\usebox{\plotpoint}}
\multiput(815,351)(14.676,-14.676){0}{\usebox{\plotpoint}}
\put(820.36,345.64){\usebox{\plotpoint}}
\multiput(825,341)(11.513,-17.270){0}{\usebox{\plotpoint}}
\put(833.94,330.06){\usebox{\plotpoint}}
\multiput(834,330)(12.966,-16.207){0}{\usebox{\plotpoint}}
\multiput(838,325)(14.676,-14.676){0}{\usebox{\plotpoint}}
\put(846.99,314.01){\usebox{\plotpoint}}
\multiput(847,314)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(852,309)(14.676,-14.676){0}{\usebox{\plotpoint}}
\put(860.66,298.51){\usebox{\plotpoint}}
\multiput(861,298)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(866,293)(12.966,-16.207){0}{\usebox{\plotpoint}}
\put(874.71,283.29){\usebox{\plotpoint}}
\multiput(875,283)(13.287,-15.945){0}{\usebox{\plotpoint}}
\multiput(880,277)(12.966,-16.207){0}{\usebox{\plotpoint}}
\put(888.34,267.66){\usebox{\plotpoint}}
\multiput(889,267)(12.966,-16.207){0}{\usebox{\plotpoint}}
\multiput(893,262)(14.676,-14.676){0}{\usebox{\plotpoint}}
\put(901.97,252.04){\usebox{\plotpoint}}
\multiput(902,252)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(907,247)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(912,242)(14.676,-14.676){0}{\usebox{\plotpoint}}
\put(916.64,237.36){\usebox{\plotpoint}}
\multiput(921,233)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(925,229)(14.676,-14.676){0}{\usebox{\plotpoint}}
\put(931.31,222.69){\usebox{\plotpoint}}
\multiput(934,220)(16.207,-12.966){0}{\usebox{\plotpoint}}
\multiput(939,216)(14.676,-14.676){0}{\usebox{\plotpoint}}
\put(946.46,208.54){\usebox{\plotpoint}}
\multiput(948,207)(16.207,-12.966){0}{\usebox{\plotpoint}}
\multiput(953,203)(16.604,-12.453){0}{\usebox{\plotpoint}}
\multiput(957,200)(16.207,-12.966){0}{\usebox{\plotpoint}}
\put(962.60,195.52){\usebox{\plotpoint}}
\multiput(967,192)(16.604,-12.453){0}{\usebox{\plotpoint}}
\multiput(971,189)(16.207,-12.966){0}{\usebox{\plotpoint}}
\put(978.98,182.77){\usebox{\plotpoint}}
\multiput(980,182)(17.798,-10.679){0}{\usebox{\plotpoint}}
\multiput(985,179)(16.604,-12.453){0}{\usebox{\plotpoint}}
\multiput(989,176)(17.798,-10.679){0}{\usebox{\plotpoint}}
\put(996.42,171.55){\usebox{\plotpoint}}
\multiput(999,170)(16.604,-12.453){0}{\usebox{\plotpoint}}
\multiput(1003,167)(19.271,-7.708){0}{\usebox{\plotpoint}}
\multiput(1008,165)(16.604,-12.453){0}{\usebox{\plotpoint}}
\put(1014.19,161.12){\usebox{\plotpoint}}
\multiput(1017,160)(16.604,-12.453){0}{\usebox{\plotpoint}}
\multiput(1021,157)(19.271,-7.708){0}{\usebox{\plotpoint}}
\multiput(1026,155)(19.271,-7.708){0}{\usebox{\plotpoint}}
\put(1032.75,152.13){\usebox{\plotpoint}}
\multiput(1035,151)(19.271,-7.708){0}{\usebox{\plotpoint}}
\multiput(1040,149)(18.564,-9.282){0}{\usebox{\plotpoint}}
\multiput(1044,147)(20.352,-4.070){0}{\usebox{\plotpoint}}
\put(1052.05,144.78){\usebox{\plotpoint}}
\multiput(1054,144)(18.564,-9.282){0}{\usebox{\plotpoint}}
\multiput(1058,142)(20.352,-4.070){0}{\usebox{\plotpoint}}
\multiput(1063,141)(20.136,-5.034){0}{\usebox{\plotpoint}}
\put(1071.60,138.16){\usebox{\plotpoint}}
\multiput(1072,138)(20.136,-5.034){0}{\usebox{\plotpoint}}
\multiput(1076,137)(20.352,-4.070){0}{\usebox{\plotpoint}}
\multiput(1081,136)(20.352,-4.070){0}{\usebox{\plotpoint}}
\multiput(1086,135)(20.136,-5.034){0}{\usebox{\plotpoint}}
\put(1091.85,133.63){\usebox{\plotpoint}}
\multiput(1095,133)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1099,133)(20.352,-4.070){0}{\usebox{\plotpoint}}
\multiput(1104,132)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1112.34,131.17){\usebox{\plotpoint}}
\multiput(1113,131)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1118,131)(20.136,-5.034){0}{\usebox{\plotpoint}}
\multiput(1122,130)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1127,130)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1132.95,130.00){\usebox{\plotpoint}}
\put(1136,130){\usebox{\plotpoint}}
\end{picture}
\begin{picture}(1200,990)(-350,0)
\font\gnuplot=cmr10 at 10pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(220.0,540.0){\rule[-0.200pt]{220.664pt}{0.400pt}}
\put(220.0,113.0){\rule[-0.200pt]{0.400pt}{205.729pt}}
\put(220.0,113.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,113){\makebox(0,0)[r]{--0.025}}
\put(1116.0,113.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,198.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
%\put(198,198){\makebox(0,0)[r]{--0.020}}
\put(1116.0,198.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,284.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,284){\makebox(0,0)[r]{--0.015}}
\put(1116.0,284.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,369.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
%\put(198,369){\makebox(0,0)[r]{--0.010}}
\put(1116.0,369.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,455.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,455){\makebox(0,0)[r]{--0.005}}
\put(1116.0,455.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,540.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
%\put(198,540){\makebox(0,0)[r]{0}}
\put(1116.0,540.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,625.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,625){\makebox(0,0)[r]{+0.005}}
\put(1116.0,625.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,711.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
%\put(198,711){\makebox(0,0)[r]{+0.01}}
\put(1116.0,711.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,796.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,796){\makebox(0,0)[r]{+0.015}}
\put(1116.0,796.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,882.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
%\put(198,882){\makebox(0,0)[r]{+0.02}}
\put(1116.0,882.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,967.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,967){\makebox(0,0)[r]{+0.025}}
\put(1116.0,967.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(220,68){\makebox(0,0){0.0}}
\put(220.0,947.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(312.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
%\put(312,68){\makebox(0,0){0.1}}
\put(312.0,947.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(403.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(403,68){\makebox(0,0){0.2}}
\put(403.0,947.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(495.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
%\put(495,68){\makebox(0,0){0.3}}
\put(495.0,947.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(586.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(586,68){\makebox(0,0){0.4}}
\put(586.0,947.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(678.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
%\put(678,68){\makebox(0,0){0.5}}
\put(678.0,947.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(770.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(770,68){\makebox(0,0){0.6}}
\put(770.0,947.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(861.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
%\put(861,68){\makebox(0,0){0.7}}
\put(861.0,947.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(953.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(953,68){\makebox(0,0){0.8}}
\put(953.0,947.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1044.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
%\put(1044,68){\makebox(0,0){0.9}}
\put(1044.0,947.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1136.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1136,68){\makebox(0,0){1.0}}
\put(1136.0,947.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(220.0,113.0){\rule[-0.200pt]{220.664pt}{0.400pt}}
\put(1136.0,113.0){\rule[-0.200pt]{0.400pt}{205.729pt}}
\put(220.0,967.0){\rule[-0.200pt]{220.664pt}{0.400pt}}
\put(0,540){\makebox(0,0){${\cal A}_{\rm SL}$}}
\put(678,-6){\makebox(0,0){$\theta ~ (\times \pi)$}}
\put(775,800){\makebox(0,0){\scriptsize $\tilde{\rho} <$ 0 ~~ (+)}}
\put(870,315){\makebox(0,0){\scriptsize $\tilde{\rho} <$ 0 ~~ (--)}}
\put(407,650){\makebox(0,0){\scriptsize $\tilde{\rho} >$ 0 ~~ (+)}}
\put(350,220){\makebox(0,0){(a)}}
\put(220.0,113.0){\rule[-0.200pt]{0.400pt}{205.729pt}}
\put(600,918){\usebox{\plotpoint}}
\multiput(600.59,918.00)(0.477,1.378){7}{\rule{0.115pt}{1.140pt}}
\multiput(599.17,918.00)(5.000,10.634){2}{\rule{0.400pt}{0.570pt}}
\put(605,930.67){\rule{0.964pt}{0.400pt}}
\multiput(605.00,930.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\multiput(609.59,929.59)(0.477,-0.599){7}{\rule{0.115pt}{0.580pt}}
\multiput(608.17,930.80)(5.000,-4.796){2}{\rule{0.400pt}{0.290pt}}
\multiput(614.60,920.60)(0.468,-1.651){5}{\rule{0.113pt}{1.300pt}}
\multiput(613.17,923.30)(4.000,-9.302){2}{\rule{0.400pt}{0.650pt}}
\multiput(618.59,908.60)(0.477,-1.601){7}{\rule{0.115pt}{1.300pt}}
\multiput(617.17,911.30)(5.000,-12.302){2}{\rule{0.400pt}{0.650pt}}
\multiput(623.59,892.28)(0.477,-2.046){7}{\rule{0.115pt}{1.620pt}}
\multiput(622.17,895.64)(5.000,-15.638){2}{\rule{0.400pt}{0.810pt}}
\multiput(628.60,870.45)(0.468,-3.113){5}{\rule{0.113pt}{2.300pt}}
\multiput(627.17,875.23)(4.000,-17.226){2}{\rule{0.400pt}{1.150pt}}
\multiput(632.59,849.28)(0.477,-2.714){7}{\rule{0.115pt}{2.100pt}}
\multiput(631.17,853.64)(5.000,-20.641){2}{\rule{0.400pt}{1.050pt}}
\multiput(637.60,821.38)(0.468,-3.844){5}{\rule{0.113pt}{2.800pt}}
\multiput(636.17,827.19)(4.000,-21.188){2}{\rule{0.400pt}{1.400pt}}
\multiput(641.59,795.95)(0.477,-3.159){7}{\rule{0.115pt}{2.420pt}}
\multiput(640.17,800.98)(5.000,-23.977){2}{\rule{0.400pt}{1.210pt}}
\multiput(646.59,766.29)(0.477,-3.382){7}{\rule{0.115pt}{2.580pt}}
\multiput(645.17,771.65)(5.000,-25.645){2}{\rule{0.400pt}{1.290pt}}
\multiput(651.60,732.30)(0.468,-4.575){5}{\rule{0.113pt}{3.300pt}}
\multiput(650.17,739.15)(4.000,-25.151){2}{\rule{0.400pt}{1.650pt}}
\multiput(655.59,702.63)(0.477,-3.604){7}{\rule{0.115pt}{2.740pt}}
\multiput(654.17,708.31)(5.000,-27.313){2}{\rule{0.400pt}{1.370pt}}
\multiput(660.60,666.06)(0.468,-5.014){5}{\rule{0.113pt}{3.600pt}}
\multiput(659.17,673.53)(4.000,-27.528){2}{\rule{0.400pt}{1.800pt}}
\multiput(664.59,633.96)(0.477,-3.827){7}{\rule{0.115pt}{2.900pt}}
\multiput(663.17,639.98)(5.000,-28.981){2}{\rule{0.400pt}{1.450pt}}
\multiput(669.60,596.06)(0.468,-5.014){5}{\rule{0.113pt}{3.600pt}}
\multiput(668.17,603.53)(4.000,-27.528){2}{\rule{0.400pt}{1.800pt}}
\multiput(673.59,563.63)(0.477,-3.938){7}{\rule{0.115pt}{2.980pt}}
\multiput(672.17,569.81)(5.000,-29.815){2}{\rule{0.400pt}{1.490pt}}
\multiput(678.59,527.63)(0.477,-3.938){7}{\rule{0.115pt}{2.980pt}}
\multiput(677.17,533.81)(5.000,-29.815){2}{\rule{0.400pt}{1.490pt}}
\multiput(683.60,489.06)(0.468,-5.014){5}{\rule{0.113pt}{3.600pt}}
\multiput(682.17,496.53)(4.000,-27.528){2}{\rule{0.400pt}{1.800pt}}
\multiput(687.59,456.96)(0.477,-3.827){7}{\rule{0.115pt}{2.900pt}}
\multiput(686.17,462.98)(5.000,-28.981){2}{\rule{0.400pt}{1.450pt}}
\multiput(692.60,419.06)(0.468,-5.014){5}{\rule{0.113pt}{3.600pt}}
\multiput(691.17,426.53)(4.000,-27.528){2}{\rule{0.400pt}{1.800pt}}
\multiput(696.59,387.63)(0.477,-3.604){7}{\rule{0.115pt}{2.740pt}}
\multiput(695.17,393.31)(5.000,-27.313){2}{\rule{0.400pt}{1.370pt}}
\multiput(701.60,352.30)(0.468,-4.575){5}{\rule{0.113pt}{3.300pt}}
\multiput(700.17,359.15)(4.000,-25.151){2}{\rule{0.400pt}{1.650pt}}
\multiput(705.59,323.29)(0.477,-3.382){7}{\rule{0.115pt}{2.580pt}}
\multiput(704.17,328.65)(5.000,-25.645){2}{\rule{0.400pt}{1.290pt}}
\multiput(710.59,292.95)(0.477,-3.159){7}{\rule{0.115pt}{2.420pt}}
\multiput(709.17,297.98)(5.000,-23.977){2}{\rule{0.400pt}{1.210pt}}
\multiput(715.60,262.38)(0.468,-3.844){5}{\rule{0.113pt}{2.800pt}}
\multiput(714.17,268.19)(4.000,-21.188){2}{\rule{0.400pt}{1.400pt}}
\multiput(719.59,238.28)(0.477,-2.714){7}{\rule{0.115pt}{2.100pt}}
\multiput(718.17,242.64)(5.000,-20.641){2}{\rule{0.400pt}{1.050pt}}
\multiput(724.60,212.45)(0.468,-3.113){5}{\rule{0.113pt}{2.300pt}}
\multiput(723.17,217.23)(4.000,-17.226){2}{\rule{0.400pt}{1.150pt}}
\multiput(728.59,193.28)(0.477,-2.046){7}{\rule{0.115pt}{1.620pt}}
\multiput(727.17,196.64)(5.000,-15.638){2}{\rule{0.400pt}{0.810pt}}
\multiput(733.59,175.60)(0.477,-1.601){7}{\rule{0.115pt}{1.300pt}}
\multiput(732.17,178.30)(5.000,-12.302){2}{\rule{0.400pt}{0.650pt}}
\multiput(738.60,160.60)(0.468,-1.651){5}{\rule{0.113pt}{1.300pt}}
\multiput(737.17,163.30)(4.000,-9.302){2}{\rule{0.400pt}{0.650pt}}
\multiput(742.59,151.59)(0.477,-0.599){7}{\rule{0.115pt}{0.580pt}}
\multiput(741.17,152.80)(5.000,-4.796){2}{\rule{0.400pt}{0.290pt}}
\put(747,147.67){\rule{0.964pt}{0.400pt}}
\multiput(747.00,147.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\multiput(751.59,149.00)(0.477,1.378){7}{\rule{0.115pt}{1.140pt}}
\multiput(750.17,149.00)(5.000,10.634){2}{\rule{0.400pt}{0.570pt}}
\put(600,816){\usebox{\plotpoint}}
\multiput(600.59,803.30)(0.477,-4.050){7}{\rule{0.115pt}{3.060pt}}
\multiput(599.17,809.65)(5.000,-30.649){2}{\rule{0.400pt}{1.530pt}}
\multiput(605.60,767.38)(0.468,-3.844){5}{\rule{0.113pt}{2.800pt}}
\multiput(604.17,773.19)(4.000,-21.188){2}{\rule{0.400pt}{1.400pt}}
\multiput(609.59,743.95)(0.477,-2.491){7}{\rule{0.115pt}{1.940pt}}
\multiput(608.17,747.97)(5.000,-18.973){2}{\rule{0.400pt}{0.970pt}}
\multiput(614.60,720.70)(0.468,-2.674){5}{\rule{0.113pt}{2.000pt}}
\multiput(613.17,724.85)(4.000,-14.849){2}{\rule{0.400pt}{1.000pt}}
\multiput(618.59,703.61)(0.477,-1.935){7}{\rule{0.115pt}{1.540pt}}
\multiput(617.17,706.80)(5.000,-14.804){2}{\rule{0.400pt}{0.770pt}}
\multiput(623.59,686.27)(0.477,-1.712){7}{\rule{0.115pt}{1.380pt}}
\multiput(622.17,689.14)(5.000,-13.136){2}{\rule{0.400pt}{0.690pt}}
\multiput(628.60,669.36)(0.468,-2.090){5}{\rule{0.113pt}{1.600pt}}
\multiput(627.17,672.68)(4.000,-11.679){2}{\rule{0.400pt}{0.800pt}}
\multiput(632.59,655.94)(0.477,-1.489){7}{\rule{0.115pt}{1.220pt}}
\multiput(631.17,658.47)(5.000,-11.468){2}{\rule{0.400pt}{0.610pt}}
\multiput(637.60,641.19)(0.468,-1.797){5}{\rule{0.113pt}{1.400pt}}
\multiput(636.17,644.09)(4.000,-10.094){2}{\rule{0.400pt}{0.700pt}}
\multiput(641.59,629.27)(0.477,-1.378){7}{\rule{0.115pt}{1.140pt}}
\multiput(640.17,631.63)(5.000,-10.634){2}{\rule{0.400pt}{0.570pt}}
\multiput(646.59,616.60)(0.477,-1.267){7}{\rule{0.115pt}{1.060pt}}
\multiput(645.17,618.80)(5.000,-9.800){2}{\rule{0.400pt}{0.530pt}}
\multiput(651.60,603.60)(0.468,-1.651){5}{\rule{0.113pt}{1.300pt}}
\multiput(650.17,606.30)(4.000,-9.302){2}{\rule{0.400pt}{0.650pt}}
\multiput(655.59,592.60)(0.477,-1.267){7}{\rule{0.115pt}{1.060pt}}
\multiput(654.17,594.80)(5.000,-9.800){2}{\rule{0.400pt}{0.530pt}}
\multiput(660.60,580.02)(0.468,-1.505){5}{\rule{0.113pt}{1.200pt}}
\multiput(659.17,582.51)(4.000,-8.509){2}{\rule{0.400pt}{0.600pt}}
\multiput(664.59,569.60)(0.477,-1.267){7}{\rule{0.115pt}{1.060pt}}
\multiput(663.17,571.80)(5.000,-9.800){2}{\rule{0.400pt}{0.530pt}}
\multiput(669.60,557.02)(0.468,-1.505){5}{\rule{0.113pt}{1.200pt}}
\multiput(668.17,559.51)(4.000,-8.509){2}{\rule{0.400pt}{0.600pt}}
\multiput(673.59,546.93)(0.477,-1.155){7}{\rule{0.115pt}{0.980pt}}
\multiput(672.17,548.97)(5.000,-8.966){2}{\rule{0.400pt}{0.490pt}}
\multiput(678.59,535.93)(0.477,-1.155){7}{\rule{0.115pt}{0.980pt}}
\multiput(677.17,537.97)(5.000,-8.966){2}{\rule{0.400pt}{0.490pt}}
\multiput(683.60,524.02)(0.468,-1.505){5}{\rule{0.113pt}{1.200pt}}
\multiput(682.17,526.51)(4.000,-8.509){2}{\rule{0.400pt}{0.600pt}}
\multiput(687.59,513.60)(0.477,-1.267){7}{\rule{0.115pt}{1.060pt}}
\multiput(686.17,515.80)(5.000,-9.800){2}{\rule{0.400pt}{0.530pt}}
\multiput(692.60,501.02)(0.468,-1.505){5}{\rule{0.113pt}{1.200pt}}
\multiput(691.17,503.51)(4.000,-8.509){2}{\rule{0.400pt}{0.600pt}}
\multiput(696.59,490.60)(0.477,-1.267){7}{\rule{0.115pt}{1.060pt}}
\multiput(695.17,492.80)(5.000,-9.800){2}{\rule{0.400pt}{0.530pt}}
\multiput(701.60,477.60)(0.468,-1.651){5}{\rule{0.113pt}{1.300pt}}
\multiput(700.17,480.30)(4.000,-9.302){2}{\rule{0.400pt}{0.650pt}}
\multiput(705.59,466.60)(0.477,-1.267){7}{\rule{0.115pt}{1.060pt}}
\multiput(704.17,468.80)(5.000,-9.800){2}{\rule{0.400pt}{0.530pt}}
\multiput(710.59,454.27)(0.477,-1.378){7}{\rule{0.115pt}{1.140pt}}
\multiput(709.17,456.63)(5.000,-10.634){2}{\rule{0.400pt}{0.570pt}}
\multiput(715.60,440.19)(0.468,-1.797){5}{\rule{0.113pt}{1.400pt}}
\multiput(714.17,443.09)(4.000,-10.094){2}{\rule{0.400pt}{0.700pt}}
\multiput(719.59,427.94)(0.477,-1.489){7}{\rule{0.115pt}{1.220pt}}
\multiput(718.17,430.47)(5.000,-11.468){2}{\rule{0.400pt}{0.610pt}}
\multiput(724.60,412.36)(0.468,-2.090){5}{\rule{0.113pt}{1.600pt}}
\multiput(723.17,415.68)(4.000,-11.679){2}{\rule{0.400pt}{0.800pt}}
\multiput(728.59,398.27)(0.477,-1.712){7}{\rule{0.115pt}{1.380pt}}
\multiput(727.17,401.14)(5.000,-13.136){2}{\rule{0.400pt}{0.690pt}}
\multiput(733.59,381.61)(0.477,-1.935){7}{\rule{0.115pt}{1.540pt}}
\multiput(732.17,384.80)(5.000,-14.804){2}{\rule{0.400pt}{0.770pt}}
\multiput(738.60,361.70)(0.468,-2.674){5}{\rule{0.113pt}{2.000pt}}
\multiput(737.17,365.85)(4.000,-14.849){2}{\rule{0.400pt}{1.000pt}}
\multiput(742.59,342.95)(0.477,-2.491){7}{\rule{0.115pt}{1.940pt}}
\multiput(741.17,346.97)(5.000,-18.973){2}{\rule{0.400pt}{0.970pt}}
\multiput(747.60,316.38)(0.468,-3.844){5}{\rule{0.113pt}{2.800pt}}
\multiput(746.17,322.19)(4.000,-21.188){2}{\rule{0.400pt}{1.400pt}}
\multiput(751.59,288.30)(0.477,-4.050){7}{\rule{0.115pt}{3.060pt}}
\multiput(750.17,294.65)(5.000,-30.649){2}{\rule{0.400pt}{1.530pt}}
\put(220,540){\usebox{\plotpoint}}
\put(220.00,540.00){\usebox{\plotpoint}}
\multiput(225,541)(20.136,5.034){0}{\usebox{\plotpoint}}
\multiput(229,542)(19.271,7.708){0}{\usebox{\plotpoint}}
\multiput(234,544)(20.136,5.034){0}{\usebox{\plotpoint}}
\put(239.99,545.40){\usebox{\plotpoint}}
\multiput(243,546)(20.136,5.034){0}{\usebox{\plotpoint}}
\multiput(247,547)(20.352,4.070){0}{\usebox{\plotpoint}}
\multiput(252,548)(19.271,7.708){0}{\usebox{\plotpoint}}
\put(259.98,550.75){\usebox{\plotpoint}}
\multiput(261,551)(20.352,4.070){0}{\usebox{\plotpoint}}
\multiput(266,552)(20.136,5.034){0}{\usebox{\plotpoint}}
\multiput(270,553)(19.271,7.708){0}{\usebox{\plotpoint}}
\multiput(275,555)(20.352,4.070){0}{\usebox{\plotpoint}}
\put(280.00,556.00){\usebox{\plotpoint}}
\multiput(284,557)(20.352,4.070){0}{\usebox{\plotpoint}}
\multiput(289,558)(20.136,5.034){0}{\usebox{\plotpoint}}
\multiput(293,559)(19.271,7.708){0}{\usebox{\plotpoint}}
\put(299.96,561.49){\usebox{\plotpoint}}
\multiput(302,562)(20.352,4.070){0}{\usebox{\plotpoint}}
\multiput(307,563)(20.352,4.070){0}{\usebox{\plotpoint}}
\multiput(312,564)(18.564,9.282){0}{\usebox{\plotpoint}}
\put(319.91,566.78){\usebox{\plotpoint}}
\multiput(321,567)(20.136,5.034){0}{\usebox{\plotpoint}}
\multiput(325,568)(19.271,7.708){0}{\usebox{\plotpoint}}
\multiput(330,570)(20.352,4.070){0}{\usebox{\plotpoint}}
\multiput(335,571)(20.136,5.034){0}{\usebox{\plotpoint}}
\put(339.90,572.18){\usebox{\plotpoint}}
\multiput(344,573)(18.564,9.282){0}{\usebox{\plotpoint}}
\multiput(348,575)(20.352,4.070){0}{\usebox{\plotpoint}}
\multiput(353,576)(20.136,5.034){0}{\usebox{\plotpoint}}
\put(359.67,578.07){\usebox{\plotpoint}}
\multiput(362,579)(20.352,4.070){0}{\usebox{\plotpoint}}
\multiput(367,580)(20.136,5.034){0}{\usebox{\plotpoint}}
\multiput(371,581)(19.271,7.708){0}{\usebox{\plotpoint}}
\put(379.53,583.88){\usebox{\plotpoint}}
\multiput(380,584)(20.352,4.070){0}{\usebox{\plotpoint}}
\multiput(385,585)(20.136,5.034){0}{\usebox{\plotpoint}}
\multiput(389,586)(19.271,7.708){0}{\usebox{\plotpoint}}
\multiput(394,588)(20.352,4.070){0}{\usebox{\plotpoint}}
\put(399.55,589.14){\usebox{\plotpoint}}
\multiput(403,590)(20.352,4.070){0}{\usebox{\plotpoint}}
\multiput(408,591)(18.564,9.282){0}{\usebox{\plotpoint}}
\multiput(412,593)(20.352,4.070){0}{\usebox{\plotpoint}}
\put(419.48,594.50){\usebox{\plotpoint}}
\multiput(422,595)(20.136,5.034){0}{\usebox{\plotpoint}}
\multiput(426,596)(20.352,4.070){0}{\usebox{\plotpoint}}
\multiput(431,597)(20.136,5.034){0}{\usebox{\plotpoint}}
\put(439.74,598.95){\usebox{\plotpoint}}
\multiput(440,599)(20.136,5.034){0}{\usebox{\plotpoint}}
\multiput(444,600)(20.352,4.070){0}{\usebox{\plotpoint}}
\multiput(449,601)(20.352,4.070){0}{\usebox{\plotpoint}}
\multiput(454,602)(20.136,5.034){0}{\usebox{\plotpoint}}
\put(460.01,603.40){\usebox{\plotpoint}}
\multiput(463,604)(20.136,5.034){0}{\usebox{\plotpoint}}
\multiput(467,605)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(472,605)(20.136,5.034){0}{\usebox{\plotpoint}}
\put(480.37,606.87){\usebox{\plotpoint}}
\multiput(481,607)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(486,607)(20.136,5.034){0}{\usebox{\plotpoint}}
\multiput(490,608)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(495,608)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(500.99,608.00){\usebox{\plotpoint}}
\multiput(504,608)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(509,608)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(513,608)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(521.75,608.00){\usebox{\plotpoint}}
\multiput(522,608)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(527,608)(20.136,-5.034){0}{\usebox{\plotpoint}}
\multiput(531,607)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(536,607)(20.352,-4.070){0}{\usebox{\plotpoint}}
\put(542.24,605.69){\usebox{\plotpoint}}
\multiput(545,605)(20.352,-4.070){0}{\usebox{\plotpoint}}
\multiput(550,604)(20.136,-5.034){0}{\usebox{\plotpoint}}
\multiput(554,603)(20.352,-4.070){0}{\usebox{\plotpoint}}
\put(562.52,601.30){\usebox{\plotpoint}}
\multiput(564,601)(20.136,-5.034){0}{\usebox{\plotpoint}}
\multiput(568,600)(19.271,-7.708){0}{\usebox{\plotpoint}}
\multiput(573,598)(20.136,-5.034){0}{\usebox{\plotpoint}}
\multiput(577,597)(19.271,-7.708){0}{\usebox{\plotpoint}}
\put(582.21,594.90){\usebox{\plotpoint}}
\multiput(586,593)(19.271,-7.708){0}{\usebox{\plotpoint}}
\multiput(591,591)(19.271,-7.708){0}{\usebox{\plotpoint}}
\multiput(596,589)(18.564,-9.282){0}{\usebox{\plotpoint}}
\put(601.18,586.53){\usebox{\plotpoint}}
\multiput(605,585)(18.564,-9.282){0}{\usebox{\plotpoint}}
\multiput(609,583)(17.798,-10.679){0}{\usebox{\plotpoint}}
\multiput(614,580)(18.564,-9.282){0}{\usebox{\plotpoint}}
\put(619.60,577.04){\usebox{\plotpoint}}
\multiput(623,575)(17.798,-10.679){0}{\usebox{\plotpoint}}
\multiput(628,572)(18.564,-9.282){0}{\usebox{\plotpoint}}
\multiput(632,570)(17.798,-10.679){0}{\usebox{\plotpoint}}
\put(637.53,566.60){\usebox{\plotpoint}}
\multiput(641,564)(17.798,-10.679){0}{\usebox{\plotpoint}}
\multiput(646,561)(17.798,-10.679){0}{\usebox{\plotpoint}}
\put(654.80,555.15){\usebox{\plotpoint}}
\multiput(655,555)(17.798,-10.679){0}{\usebox{\plotpoint}}
\multiput(660,552)(16.604,-12.453){0}{\usebox{\plotpoint}}
\multiput(664,549)(17.798,-10.679){0}{\usebox{\plotpoint}}
\put(672.08,543.69){\usebox{\plotpoint}}
\multiput(673,543)(17.798,-10.679){0}{\usebox{\plotpoint}}
\multiput(678,540)(17.798,-10.679){0}{\usebox{\plotpoint}}
\multiput(683,537)(16.604,-12.453){0}{\usebox{\plotpoint}}
\put(689.52,532.49){\usebox{\plotpoint}}
\multiput(692,531)(16.604,-12.453){0}{\usebox{\plotpoint}}
\multiput(696,528)(17.798,-10.679){0}{\usebox{\plotpoint}}
\multiput(701,525)(16.604,-12.453){0}{\usebox{\plotpoint}}
\put(706.75,520.95){\usebox{\plotpoint}}
\multiput(710,519)(17.798,-10.679){0}{\usebox{\plotpoint}}
\multiput(715,516)(16.604,-12.453){0}{\usebox{\plotpoint}}
\multiput(719,513)(17.798,-10.679){0}{\usebox{\plotpoint}}
\put(724.27,509.87){\usebox{\plotpoint}}
\multiput(728,508)(17.798,-10.679){0}{\usebox{\plotpoint}}
\multiput(733,505)(17.798,-10.679){0}{\usebox{\plotpoint}}
\multiput(738,502)(18.564,-9.282){0}{\usebox{\plotpoint}}
\put(742.38,499.77){\usebox{\plotpoint}}
\multiput(747,497)(18.564,-9.282){0}{\usebox{\plotpoint}}
\multiput(751,495)(19.271,-7.708){0}{\usebox{\plotpoint}}
\multiput(756,493)(18.564,-9.282){0}{\usebox{\plotpoint}}
\put(760.97,490.61){\usebox{\plotpoint}}
\multiput(765,489)(19.271,-7.708){0}{\usebox{\plotpoint}}
\multiput(770,487)(18.564,-9.282){0}{\usebox{\plotpoint}}
\multiput(774,485)(19.271,-7.708){0}{\usebox{\plotpoint}}
\put(780.14,482.72){\usebox{\plotpoint}}
\multiput(783,482)(19.271,-7.708){0}{\usebox{\plotpoint}}
\multiput(788,480)(20.136,-5.034){0}{\usebox{\plotpoint}}
\multiput(792,479)(20.352,-4.070){0}{\usebox{\plotpoint}}
\put(800.13,477.37){\usebox{\plotpoint}}
\multiput(802,477)(20.136,-5.034){0}{\usebox{\plotpoint}}
\multiput(806,476)(20.352,-4.070){0}{\usebox{\plotpoint}}
\multiput(811,475)(20.136,-5.034){0}{\usebox{\plotpoint}}
\multiput(815,474)(20.352,-4.070){0}{\usebox{\plotpoint}}
\put(820.41,473.00){\usebox{\plotpoint}}
\multiput(825,473)(20.136,-5.034){0}{\usebox{\plotpoint}}
\multiput(829,472)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(834,472)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(841.04,472.00){\usebox{\plotpoint}}
\multiput(843,472)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(847,472)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(852,472)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(857,472)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(861.80,472.00){\usebox{\plotpoint}}
\multiput(866,472)(20.136,5.034){0}{\usebox{\plotpoint}}
\multiput(870,473)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(875,473)(20.352,4.070){0}{\usebox{\plotpoint}}
\put(882.26,474.56){\usebox{\plotpoint}}
\multiput(884,475)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(889,475)(20.136,5.034){0}{\usebox{\plotpoint}}
\multiput(893,476)(20.352,4.070){0}{\usebox{\plotpoint}}
\multiput(898,477)(20.136,5.034){0}{\usebox{\plotpoint}}
\put(902.60,478.12){\usebox{\plotpoint}}
\multiput(907,479)(20.352,4.070){0}{\usebox{\plotpoint}}
\multiput(912,480)(20.136,5.034){0}{\usebox{\plotpoint}}
\multiput(916,481)(20.352,4.070){0}{\usebox{\plotpoint}}
\put(922.89,482.47){\usebox{\plotpoint}}
\multiput(925,483)(20.352,4.070){0}{\usebox{\plotpoint}}
\multiput(930,484)(20.136,5.034){0}{\usebox{\plotpoint}}
\multiput(934,485)(20.352,4.070){0}{\usebox{\plotpoint}}
\put(943.18,486.84){\usebox{\plotpoint}}
\multiput(944,487)(18.564,9.282){0}{\usebox{\plotpoint}}
\multiput(948,489)(20.352,4.070){0}{\usebox{\plotpoint}}
\multiput(953,490)(20.136,5.034){0}{\usebox{\plotpoint}}
\multiput(957,491)(20.352,4.070){0}{\usebox{\plotpoint}}
\put(963.05,492.42){\usebox{\plotpoint}}
\multiput(967,494)(20.136,5.034){0}{\usebox{\plotpoint}}
\multiput(971,495)(20.352,4.070){0}{\usebox{\plotpoint}}
\multiput(976,496)(20.136,5.034){0}{\usebox{\plotpoint}}
\put(982.93,498.17){\usebox{\plotpoint}}
\multiput(985,499)(20.136,5.034){0}{\usebox{\plotpoint}}
\multiput(989,500)(20.352,4.070){0}{\usebox{\plotpoint}}
\multiput(994,501)(19.271,7.708){0}{\usebox{\plotpoint}}
\put(1002.80,503.95){\usebox{\plotpoint}}
\multiput(1003,504)(20.352,4.070){0}{\usebox{\plotpoint}}
\multiput(1008,505)(18.564,9.282){0}{\usebox{\plotpoint}}
\multiput(1012,507)(20.352,4.070){0}{\usebox{\plotpoint}}
\multiput(1017,508)(20.136,5.034){0}{\usebox{\plotpoint}}
\put(1022.72,509.34){\usebox{\plotpoint}}
\multiput(1026,510)(19.271,7.708){0}{\usebox{\plotpoint}}
\multiput(1031,512)(20.136,5.034){0}{\usebox{\plotpoint}}
\multiput(1035,513)(20.352,4.070){0}{\usebox{\plotpoint}}
\put(1042.51,515.25){\usebox{\plotpoint}}
\multiput(1044,516)(20.352,4.070){0}{\usebox{\plotpoint}}
\multiput(1049,517)(20.352,4.070){0}{\usebox{\plotpoint}}
\multiput(1054,518)(20.136,5.034){0}{\usebox{\plotpoint}}
\put(1062.42,520.77){\usebox{\plotpoint}}
\multiput(1063,521)(20.136,5.034){0}{\usebox{\plotpoint}}
\multiput(1067,522)(20.352,4.070){0}{\usebox{\plotpoint}}
\multiput(1072,523)(20.136,5.034){0}{\usebox{\plotpoint}}
\multiput(1076,524)(20.352,4.070){0}{\usebox{\plotpoint}}
\put(1082.57,525.63){\usebox{\plotpoint}}
\multiput(1086,527)(20.136,5.034){0}{\usebox{\plotpoint}}
\multiput(1090,528)(20.352,4.070){0}{\usebox{\plotpoint}}
\multiput(1095,529)(20.136,5.034){0}{\usebox{\plotpoint}}
\put(1102.45,531.38){\usebox{\plotpoint}}
\multiput(1104,532)(20.352,4.070){0}{\usebox{\plotpoint}}
\multiput(1109,533)(20.136,5.034){0}{\usebox{\plotpoint}}
\multiput(1113,534)(20.352,4.070){0}{\usebox{\plotpoint}}
\multiput(1118,535)(20.136,5.034){0}{\usebox{\plotpoint}}
\put(1122.60,536.24){\usebox{\plotpoint}}
\multiput(1127,538)(20.136,5.034){0}{\usebox{\plotpoint}}
\multiput(1131,539)(20.352,4.070){0}{\usebox{\plotpoint}}
\put(1136,540){\usebox{\plotpoint}}
\end{picture}

\vspace{2cm}

% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(1200,990)(-350,0)
\font\gnuplot=cmr10 at 10pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(220.0,540.0){\rule[-0.200pt]{220.664pt}{0.400pt}}
\put(220.0,113.0){\rule[-0.200pt]{0.400pt}{205.729pt}}
\put(220.0,113.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,113){\makebox(0,0)[r]{--1.0}}
\put(1116.0,113.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,198.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
%\put(198,198){\makebox(0,0)[r]{--0.8}}
\put(1116.0,198.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,284.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,284){\makebox(0,0)[r]{--0.6}}
\put(1116.0,284.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,369.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
%\put(198,369){\makebox(0,0)[r]{--0.4}}
\put(1116.0,369.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,455.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,455){\makebox(0,0)[r]{--0.2}}
\put(1116.0,455.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,540.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
%\put(198,540){\makebox(0,0)[r]{0}}
\put(1116.0,540.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,625.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,625){\makebox(0,0)[r]{+0.2}}
\put(1116.0,625.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,711.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
%\put(198,711){\makebox(0,0)[r]{+0.4}}
\put(1116.0,711.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,796.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,796){\makebox(0,0)[r]{+0.6}}
\put(1116.0,796.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,882.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
%\put(198,882){\makebox(0,0)[r]{+0.8}}
\put(1116.0,882.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,967.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,967){\makebox(0,0)[r]{+1.0}}
\put(1116.0,967.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(220,68){\makebox(0,0){0.0}}
\put(220.0,947.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(312.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
%\put(312,68){\makebox(0,0){0.1}}
\put(312.0,947.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(403.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(403,68){\makebox(0,0){0.2}}
\put(403.0,947.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(495.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
%\put(495,68){\makebox(0,0){0.3}}
\put(495.0,947.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(586.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(586,68){\makebox(0,0){0.4}}
\put(586.0,947.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(678.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
%\put(678,68){\makebox(0,0){0.5}}
\put(678.0,947.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(770.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(770,68){\makebox(0,0){0.6}}
\put(770.0,947.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(861.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
%\put(861,68){\makebox(0,0){0.7}}
\put(861.0,947.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(953.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(953,68){\makebox(0,0){0.8}}
\put(953.0,947.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1044.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
%\put(1044,68){\makebox(0,0){0.9}}
\put(1044.0,947.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1136.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1136,68){\makebox(0,0){1.0}}
\put(1136.0,947.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(220.0,113.0){\rule[-0.200pt]{220.664pt}{0.400pt}}
\put(1136.0,113.0){\rule[-0.200pt]{0.400pt}{205.729pt}}
\put(220.0,967.0){\rule[-0.200pt]{220.664pt}{0.400pt}}
\put(30,540){\makebox(0,0){${\cal A}_{\psi K}$}}
\put(678,-6){\makebox(0,0){$\theta ~ (\times \pi)$}}
\put(775,800){\makebox(0,0){\scriptsize $\tilde{\rho} <$ 0 ~~ (+)}}
\put(845,430){\makebox(0,0){\scriptsize $\tilde{\rho} <$ 0 ~~ (--)}}
\put(407,630){\makebox(0,0){\scriptsize $\tilde{\rho} >$ 0 ~~ (+)}}
\put(350,220){\makebox(0,0){(b)}}
\put(220.0,113.0){\rule[-0.200pt]{0.400pt}{205.729pt}}
\put(600,951){\usebox{\plotpoint}}
\multiput(600.59,951.00)(0.477,1.489){7}{\rule{0.115pt}{1.220pt}}
\multiput(599.17,951.00)(5.000,11.468){2}{\rule{0.400pt}{0.610pt}}
\put(605,964.67){\rule{0.964pt}{0.400pt}}
\multiput(605.00,964.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\multiput(609.59,963.26)(0.477,-0.710){7}{\rule{0.115pt}{0.660pt}}
\multiput(608.17,964.63)(5.000,-5.630){2}{\rule{0.400pt}{0.330pt}}
\multiput(614.60,953.60)(0.468,-1.651){5}{\rule{0.113pt}{1.300pt}}
\multiput(613.17,956.30)(4.000,-9.302){2}{\rule{0.400pt}{0.650pt}}
\multiput(618.59,940.94)(0.477,-1.823){7}{\rule{0.115pt}{1.460pt}}
\multiput(617.17,943.97)(5.000,-13.970){2}{\rule{0.400pt}{0.730pt}}
\multiput(623.59,922.61)(0.477,-2.269){7}{\rule{0.115pt}{1.780pt}}
\multiput(622.17,926.31)(5.000,-17.306){2}{\rule{0.400pt}{0.890pt}}
\multiput(628.60,898.62)(0.468,-3.406){5}{\rule{0.113pt}{2.500pt}}
\multiput(627.17,903.81)(4.000,-18.811){2}{\rule{0.400pt}{1.250pt}}
\multiput(632.59,875.62)(0.477,-2.936){7}{\rule{0.115pt}{2.260pt}}
\multiput(631.17,880.31)(5.000,-22.309){2}{\rule{0.400pt}{1.130pt}}
\multiput(637.60,845.55)(0.468,-4.137){5}{\rule{0.113pt}{3.000pt}}
\multiput(636.17,851.77)(4.000,-22.773){2}{\rule{0.400pt}{1.500pt}}
\multiput(641.59,817.96)(0.477,-3.493){7}{\rule{0.115pt}{2.660pt}}
\multiput(640.17,823.48)(5.000,-26.479){2}{\rule{0.400pt}{1.330pt}}
\multiput(646.59,785.63)(0.477,-3.604){7}{\rule{0.115pt}{2.740pt}}
\multiput(645.17,791.31)(5.000,-27.313){2}{\rule{0.400pt}{1.370pt}}
\multiput(651.60,749.06)(0.468,-5.014){5}{\rule{0.113pt}{3.600pt}}
\multiput(650.17,756.53)(4.000,-27.528){2}{\rule{0.400pt}{1.800pt}}
\multiput(655.59,716.63)(0.477,-3.938){7}{\rule{0.115pt}{2.980pt}}
\multiput(654.17,722.81)(5.000,-29.815){2}{\rule{0.400pt}{1.490pt}}
\multiput(660.60,677.23)(0.468,-5.306){5}{\rule{0.113pt}{3.800pt}}
\multiput(659.17,685.11)(4.000,-29.113){2}{\rule{0.400pt}{1.900pt}}
\multiput(664.59,642.63)(0.477,-4.272){7}{\rule{0.115pt}{3.220pt}}
\multiput(663.17,649.32)(5.000,-32.317){2}{\rule{0.400pt}{1.610pt}}
\multiput(669.60,600.81)(0.468,-5.453){5}{\rule{0.113pt}{3.900pt}}
\multiput(668.17,608.91)(4.000,-29.905){2}{\rule{0.400pt}{1.950pt}}
\multiput(673.59,565.63)(0.477,-4.272){7}{\rule{0.115pt}{3.220pt}}
\multiput(672.17,572.32)(5.000,-32.317){2}{\rule{0.400pt}{1.610pt}}
\multiput(678.59,526.63)(0.477,-4.272){7}{\rule{0.115pt}{3.220pt}}
\multiput(677.17,533.32)(5.000,-32.317){2}{\rule{0.400pt}{1.610pt}}
\multiput(683.60,484.81)(0.468,-5.453){5}{\rule{0.113pt}{3.900pt}}
\multiput(682.17,492.91)(4.000,-29.905){2}{\rule{0.400pt}{1.950pt}}
\multiput(687.59,449.63)(0.477,-4.272){7}{\rule{0.115pt}{3.220pt}}
\multiput(686.17,456.32)(5.000,-32.317){2}{\rule{0.400pt}{1.610pt}}
\multiput(692.60,408.23)(0.468,-5.306){5}{\rule{0.113pt}{3.800pt}}
\multiput(691.17,416.11)(4.000,-29.113){2}{\rule{0.400pt}{1.900pt}}
\multiput(696.59,374.63)(0.477,-3.938){7}{\rule{0.115pt}{2.980pt}}
\multiput(695.17,380.81)(5.000,-29.815){2}{\rule{0.400pt}{1.490pt}}
\multiput(701.60,336.06)(0.468,-5.014){5}{\rule{0.113pt}{3.600pt}}
\multiput(700.17,343.53)(4.000,-27.528){2}{\rule{0.400pt}{1.800pt}}
\multiput(705.59,304.63)(0.477,-3.604){7}{\rule{0.115pt}{2.740pt}}
\multiput(704.17,310.31)(5.000,-27.313){2}{\rule{0.400pt}{1.370pt}}
\multiput(710.59,271.96)(0.477,-3.493){7}{\rule{0.115pt}{2.660pt}}
\multiput(709.17,277.48)(5.000,-26.479){2}{\rule{0.400pt}{1.330pt}}
\multiput(715.60,238.55)(0.468,-4.137){5}{\rule{0.113pt}{3.000pt}}
\multiput(714.17,244.77)(4.000,-22.773){2}{\rule{0.400pt}{1.500pt}}
\multiput(719.59,212.62)(0.477,-2.936){7}{\rule{0.115pt}{2.260pt}}
\multiput(718.17,217.31)(5.000,-22.309){2}{\rule{0.400pt}{1.130pt}}
\multiput(724.60,184.62)(0.468,-3.406){5}{\rule{0.113pt}{2.500pt}}
\multiput(723.17,189.81)(4.000,-18.811){2}{\rule{0.400pt}{1.250pt}}
\multiput(728.59,163.61)(0.477,-2.269){7}{\rule{0.115pt}{1.780pt}}
\multiput(727.17,167.31)(5.000,-17.306){2}{\rule{0.400pt}{0.890pt}}
\multiput(733.59,143.94)(0.477,-1.823){7}{\rule{0.115pt}{1.460pt}}
\multiput(732.17,146.97)(5.000,-13.970){2}{\rule{0.400pt}{0.730pt}}
\multiput(738.60,127.60)(0.468,-1.651){5}{\rule{0.113pt}{1.300pt}}
\multiput(737.17,130.30)(4.000,-9.302){2}{\rule{0.400pt}{0.650pt}}
\multiput(742.59,118.26)(0.477,-0.710){7}{\rule{0.115pt}{0.660pt}}
\multiput(741.17,119.63)(5.000,-5.630){2}{\rule{0.400pt}{0.330pt}}
\put(747,113.67){\rule{0.964pt}{0.400pt}}
\multiput(747.00,113.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\multiput(751.59,115.00)(0.477,1.489){7}{\rule{0.115pt}{1.220pt}}
\multiput(750.17,115.00)(5.000,11.468){2}{\rule{0.400pt}{0.610pt}}
\put(600,840){\usebox{\plotpoint}}
\multiput(600.59,826.30)(0.477,-4.384){7}{\rule{0.115pt}{3.300pt}}
\multiput(599.17,833.15)(5.000,-33.151){2}{\rule{0.400pt}{1.650pt}}
\multiput(605.60,787.13)(0.468,-4.283){5}{\rule{0.113pt}{3.100pt}}
\multiput(604.17,793.57)(4.000,-23.566){2}{\rule{0.400pt}{1.550pt}}
\multiput(609.59,761.61)(0.477,-2.602){7}{\rule{0.115pt}{2.020pt}}
\multiput(608.17,765.81)(5.000,-19.807){2}{\rule{0.400pt}{1.010pt}}
\multiput(614.60,736.45)(0.468,-3.113){5}{\rule{0.113pt}{2.300pt}}
\multiput(613.17,741.23)(4.000,-17.226){2}{\rule{0.400pt}{1.150pt}}
\multiput(618.59,717.28)(0.477,-2.046){7}{\rule{0.115pt}{1.620pt}}
\multiput(617.17,720.64)(5.000,-15.638){2}{\rule{0.400pt}{0.810pt}}
\multiput(623.59,698.94)(0.477,-1.823){7}{\rule{0.115pt}{1.460pt}}
\multiput(622.17,701.97)(5.000,-13.970){2}{\rule{0.400pt}{0.730pt}}
\multiput(628.60,680.94)(0.468,-2.236){5}{\rule{0.113pt}{1.700pt}}
\multiput(627.17,684.47)(4.000,-12.472){2}{\rule{0.400pt}{0.850pt}}
\multiput(632.59,666.27)(0.477,-1.712){7}{\rule{0.115pt}{1.380pt}}
\multiput(631.17,669.14)(5.000,-13.136){2}{\rule{0.400pt}{0.690pt}}
\multiput(637.60,649.77)(0.468,-1.943){5}{\rule{0.113pt}{1.500pt}}
\multiput(636.17,652.89)(4.000,-10.887){2}{\rule{0.400pt}{0.750pt}}
\multiput(641.59,636.94)(0.477,-1.489){7}{\rule{0.115pt}{1.220pt}}
\multiput(640.17,639.47)(5.000,-11.468){2}{\rule{0.400pt}{0.610pt}}
\multiput(646.59,623.27)(0.477,-1.378){7}{\rule{0.115pt}{1.140pt}}
\multiput(645.17,625.63)(5.000,-10.634){2}{\rule{0.400pt}{0.570pt}}
\multiput(651.60,609.19)(0.468,-1.797){5}{\rule{0.113pt}{1.400pt}}
\multiput(650.17,612.09)(4.000,-10.094){2}{\rule{0.400pt}{0.700pt}}
\multiput(655.59,597.27)(0.477,-1.378){7}{\rule{0.115pt}{1.140pt}}
\multiput(654.17,599.63)(5.000,-10.634){2}{\rule{0.400pt}{0.570pt}}
\multiput(660.60,583.19)(0.468,-1.797){5}{\rule{0.113pt}{1.400pt}}
\multiput(659.17,586.09)(4.000,-10.094){2}{\rule{0.400pt}{0.700pt}}
\multiput(664.59,571.60)(0.477,-1.267){7}{\rule{0.115pt}{1.060pt}}
\multiput(663.17,573.80)(5.000,-9.800){2}{\rule{0.400pt}{0.530pt}}
\multiput(669.60,558.60)(0.468,-1.651){5}{\rule{0.113pt}{1.300pt}}
\multiput(668.17,561.30)(4.000,-9.302){2}{\rule{0.400pt}{0.650pt}}
\multiput(673.59,547.60)(0.477,-1.267){7}{\rule{0.115pt}{1.060pt}}
\multiput(672.17,549.80)(5.000,-9.800){2}{\rule{0.400pt}{0.530pt}}
\multiput(678.59,535.60)(0.477,-1.267){7}{\rule{0.115pt}{1.060pt}}
\multiput(677.17,537.80)(5.000,-9.800){2}{\rule{0.400pt}{0.530pt}}
\multiput(683.60,522.60)(0.468,-1.651){5}{\rule{0.113pt}{1.300pt}}
\multiput(682.17,525.30)(4.000,-9.302){2}{\rule{0.400pt}{0.650pt}}
\multiput(687.59,511.60)(0.477,-1.267){7}{\rule{0.115pt}{1.060pt}}
\multiput(686.17,513.80)(5.000,-9.800){2}{\rule{0.400pt}{0.530pt}}
\multiput(692.60,498.19)(0.468,-1.797){5}{\rule{0.113pt}{1.400pt}}
\multiput(691.17,501.09)(4.000,-10.094){2}{\rule{0.400pt}{0.700pt}}
\multiput(696.59,486.27)(0.477,-1.378){7}{\rule{0.115pt}{1.140pt}}
\multiput(695.17,488.63)(5.000,-10.634){2}{\rule{0.400pt}{0.570pt}}
\multiput(701.60,472.19)(0.468,-1.797){5}{\rule{0.113pt}{1.400pt}}
\multiput(700.17,475.09)(4.000,-10.094){2}{\rule{0.400pt}{0.700pt}}
\multiput(705.59,460.27)(0.477,-1.378){7}{\rule{0.115pt}{1.140pt}}
\multiput(704.17,462.63)(5.000,-10.634){2}{\rule{0.400pt}{0.570pt}}
\multiput(710.59,446.94)(0.477,-1.489){7}{\rule{0.115pt}{1.220pt}}
\multiput(709.17,449.47)(5.000,-11.468){2}{\rule{0.400pt}{0.610pt}}
\multiput(715.60,431.77)(0.468,-1.943){5}{\rule{0.113pt}{1.500pt}}
\multiput(714.17,434.89)(4.000,-10.887){2}{\rule{0.400pt}{0.750pt}}
\multiput(719.59,418.27)(0.477,-1.712){7}{\rule{0.115pt}{1.380pt}}
\multiput(718.17,421.14)(5.000,-13.136){2}{\rule{0.400pt}{0.690pt}}
\multiput(724.60,400.94)(0.468,-2.236){5}{\rule{0.113pt}{1.700pt}}
\multiput(723.17,404.47)(4.000,-12.472){2}{\rule{0.400pt}{0.850pt}}
\multiput(728.59,385.94)(0.477,-1.823){7}{\rule{0.115pt}{1.460pt}}
\multiput(727.17,388.97)(5.000,-13.970){2}{\rule{0.400pt}{0.730pt}}
\multiput(733.59,368.28)(0.477,-2.046){7}{\rule{0.115pt}{1.620pt}}
\multiput(732.17,371.64)(5.000,-15.638){2}{\rule{0.400pt}{0.810pt}}
\multiput(738.60,346.45)(0.468,-3.113){5}{\rule{0.113pt}{2.300pt}}
\multiput(737.17,351.23)(4.000,-17.226){2}{\rule{0.400pt}{1.150pt}}
\multiput(742.59,325.61)(0.477,-2.602){7}{\rule{0.115pt}{2.020pt}}
\multiput(741.17,329.81)(5.000,-19.807){2}{\rule{0.400pt}{1.010pt}}
\multiput(747.60,297.13)(0.468,-4.283){5}{\rule{0.113pt}{3.100pt}}
\multiput(746.17,303.57)(4.000,-23.566){2}{\rule{0.400pt}{1.550pt}}
\multiput(751.59,266.30)(0.477,-4.384){7}{\rule{0.115pt}{3.300pt}}
\multiput(750.17,273.15)(5.000,-33.151){2}{\rule{0.400pt}{1.650pt}}
\put(220,540){\usebox{\plotpoint}}
\put(220.00,540.00){\usebox{\plotpoint}}
\multiput(225,547)(9.282,18.564){0}{\usebox{\plotpoint}}
\put(230.87,557.61){\usebox{\plotpoint}}
\multiput(234,562)(9.282,18.564){0}{\usebox{\plotpoint}}
\put(241.73,575.22){\usebox{\plotpoint}}
\multiput(243,577)(10.298,18.021){0}{\usebox{\plotpoint}}
\multiput(247,584)(11.000,17.601){0}{\usebox{\plotpoint}}
\put(252.62,592.87){\usebox{\plotpoint}}
\multiput(257,599)(9.282,18.564){0}{\usebox{\plotpoint}}
\put(263.49,610.49){\usebox{\plotpoint}}
\multiput(266,614)(9.282,18.564){0}{\usebox{\plotpoint}}
\put(274.35,628.10){\usebox{\plotpoint}}
\multiput(275,629)(11.000,17.601){0}{\usebox{\plotpoint}}
\multiput(280,637)(10.298,18.021){0}{\usebox{\plotpoint}}
\put(285.14,645.82){\usebox{\plotpoint}}
\multiput(289,652)(9.282,18.564){0}{\usebox{\plotpoint}}
\put(295.63,663.68){\usebox{\plotpoint}}
\multiput(298,667)(9.282,18.564){0}{\usebox{\plotpoint}}
\put(306.10,681.56){\usebox{\plotpoint}}
\multiput(307,683)(11.000,17.601){0}{\usebox{\plotpoint}}
\multiput(312,691)(9.282,18.564){0}{\usebox{\plotpoint}}
\put(316.39,699.55){\usebox{\plotpoint}}
\multiput(321,706)(9.282,18.564){0}{\usebox{\plotpoint}}
\put(327.06,717.30){\usebox{\plotpoint}}
\multiput(330,722)(11.000,17.601){0}{\usebox{\plotpoint}}
\put(337.58,735.17){\usebox{\plotpoint}}
\multiput(339,738)(11.000,17.601){0}{\usebox{\plotpoint}}
\put(347.65,753.29){\usebox{\plotpoint}}
\multiput(348,754)(11.000,17.601){0}{\usebox{\plotpoint}}
\multiput(353,762)(9.282,18.564){0}{\usebox{\plotpoint}}
\put(357.84,771.34){\usebox{\plotpoint}}
\multiput(362,778)(10.080,18.144){0}{\usebox{\plotpoint}}
\put(368.17,789.34){\usebox{\plotpoint}}
\multiput(371,795)(11.000,17.601){0}{\usebox{\plotpoint}}
\put(378.23,807.46){\usebox{\plotpoint}}
\multiput(380,811)(11.000,17.601){0}{\usebox{\plotpoint}}
\put(388.29,825.59){\usebox{\plotpoint}}
\multiput(389,827)(11.000,17.601){0}{\usebox{\plotpoint}}
\multiput(394,835)(11.000,17.601){0}{\usebox{\plotpoint}}
\put(399.14,843.28){\usebox{\plotpoint}}
\multiput(403,851)(12.064,16.889){0}{\usebox{\plotpoint}}
\put(409.57,861.15){\usebox{\plotpoint}}
\multiput(412,866)(12.064,16.889){0}{\usebox{\plotpoint}}
\put(420.57,878.70){\usebox{\plotpoint}}
\multiput(422,881)(10.298,18.021){0}{\usebox{\plotpoint}}
\multiput(426,888)(12.064,16.889){0}{\usebox{\plotpoint}}
\put(431.69,896.20){\usebox{\plotpoint}}
\multiput(435,902)(12.064,16.889){0}{\usebox{\plotpoint}}
\put(443.04,913.56){\usebox{\plotpoint}}
\multiput(444,915)(13.287,15.945){0}{\usebox{\plotpoint}}
\multiput(449,921)(13.287,15.945){0}{\usebox{\plotpoint}}
\put(455.89,929.83){\usebox{\plotpoint}}
\multiput(458,933)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(463,938)(12.966,16.207){0}{\usebox{\plotpoint}}
\put(469.71,945.17){\usebox{\plotpoint}}
\multiput(472,947)(12.966,16.207){0}{\usebox{\plotpoint}}
\multiput(476,952)(17.798,10.679){0}{\usebox{\plotpoint}}
\put(485.36,958.49){\usebox{\plotpoint}}
\multiput(486,959)(18.564,9.282){0}{\usebox{\plotpoint}}
\multiput(490,961)(17.798,10.679){0}{\usebox{\plotpoint}}
\multiput(495,964)(20.136,5.034){0}{\usebox{\plotpoint}}
\multiput(499,965)(20.352,4.070){0}{\usebox{\plotpoint}}
\put(504.41,966.08){\usebox{\plotpoint}}
\multiput(509,967)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(513,967)(20.352,-4.070){0}{\usebox{\plotpoint}}
\multiput(518,966)(20.136,-5.034){0}{\usebox{\plotpoint}}
\put(524.65,963.94){\usebox{\plotpoint}}
\multiput(527,963)(16.604,-12.453){0}{\usebox{\plotpoint}}
\multiput(531,960)(17.798,-10.679){0}{\usebox{\plotpoint}}
\multiput(536,957)(16.207,-12.966){0}{\usebox{\plotpoint}}
\put(541.62,952.23){\usebox{\plotpoint}}
\multiput(545,948)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(550,943)(11.513,-17.270){0}{\usebox{\plotpoint}}
\put(554.61,936.14){\usebox{\plotpoint}}
\multiput(559,930)(11.000,-17.601){0}{\usebox{\plotpoint}}
\put(565.69,918.62){\usebox{\plotpoint}}
\multiput(568,914)(10.080,-18.144){0}{\usebox{\plotpoint}}
\put(574.96,900.09){\usebox{\plotpoint}}
\multiput(577,895)(9.282,-18.564){0}{\usebox{\plotpoint}}
\put(583.29,881.12){\usebox{\plotpoint}}
\multiput(586,873)(8.589,-18.895){0}{\usebox{\plotpoint}}
\put(591.04,861.89){\usebox{\plotpoint}}
\put(598.04,842.36){\usebox{\plotpoint}}
\put(604.74,822.72){\usebox{\plotpoint}}
\multiput(605,822)(5.348,-20.055){0}{\usebox{\plotpoint}}
\put(610.41,802.76){\usebox{\plotpoint}}
\put(616.42,782.91){\usebox{\plotpoint}}
\put(622.37,763.03){\usebox{\plotpoint}}
\multiput(623,761)(5.857,-19.912){0}{\usebox{\plotpoint}}
\put(628.21,743.11){\usebox{\plotpoint}}
\put(633.19,722.97){\usebox{\plotpoint}}
\put(638.57,702.93){\usebox{\plotpoint}}
\put(643.56,682.79){\usebox{\plotpoint}}
\put(648.96,662.75){\usebox{\plotpoint}}
\put(653.62,642.53){\usebox{\plotpoint}}
\put(658.58,622.39){\usebox{\plotpoint}}
\put(663.13,602.14){\usebox{\plotpoint}}
\put(668.21,582.02){\usebox{\plotpoint}}
\put(672.46,561.71){\usebox{\plotpoint}}
\put(677.58,541.60){\usebox{\plotpoint}}
\put(682.86,521.53){\usebox{\plotpoint}}
\put(686.96,501.18){\usebox{\plotpoint}}
\multiput(687,501)(5.282,-20.072){0}{\usebox{\plotpoint}}
\put(692.19,481.10){\usebox{\plotpoint}}
\put(696.58,460.81){\usebox{\plotpoint}}
\put(701.69,440.70){\usebox{\plotpoint}}
\put(706.20,420.44){\usebox{\plotpoint}}
\put(711.56,400.39){\usebox{\plotpoint}}
\put(716.71,380.30){\usebox{\plotpoint}}
\put(721.88,360.21){\usebox{\plotpoint}}
\put(727.03,340.11){\usebox{\plotpoint}}
\put(732.67,320.14){\usebox{\plotpoint}}
\multiput(733,319)(6.191,-19.811){0}{\usebox{\plotpoint}}
\put(738.72,300.29){\usebox{\plotpoint}}
\put(744.54,280.37){\usebox{\plotpoint}}
\put(750.35,260.45){\usebox{\plotpoint}}
\multiput(751,258)(6.981,-19.546){0}{\usebox{\plotpoint}}
\put(756.98,240.80){\usebox{\plotpoint}}
\put(763.77,221.20){\usebox{\plotpoint}}
\multiput(765,218)(8.589,-18.895){0}{\usebox{\plotpoint}}
\put(771.66,202.02){\usebox{\plotpoint}}
\multiput(774,195)(9.282,-18.564){0}{\usebox{\plotpoint}}
\put(779.81,182.98){\usebox{\plotpoint}}
\multiput(783,175)(10.080,-18.144){0}{\usebox{\plotpoint}}
\put(788.83,164.33){\usebox{\plotpoint}}
\multiput(792,158)(11.000,-17.601){0}{\usebox{\plotpoint}}
\put(799.46,146.55){\usebox{\plotpoint}}
\multiput(802,143)(11.513,-17.270){0}{\usebox{\plotpoint}}
\multiput(806,137)(14.676,-14.676){0}{\usebox{\plotpoint}}
\put(812.32,130.35){\usebox{\plotpoint}}
\multiput(815,127)(16.207,-12.966){0}{\usebox{\plotpoint}}
\multiput(820,123)(17.798,-10.679){0}{\usebox{\plotpoint}}
\put(828.38,117.46){\usebox{\plotpoint}}
\multiput(829,117)(19.271,-7.708){0}{\usebox{\plotpoint}}
\multiput(834,115)(20.136,-5.034){0}{\usebox{\plotpoint}}
\multiput(838,114)(20.352,-4.070){0}{\usebox{\plotpoint}}
\multiput(843,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(848.35,113.27){\usebox{\plotpoint}}
\multiput(852,114)(20.352,4.070){0}{\usebox{\plotpoint}}
\multiput(857,115)(20.136,5.034){0}{\usebox{\plotpoint}}
\multiput(861,116)(17.798,10.679){0}{\usebox{\plotpoint}}
\put(867.77,119.89){\usebox{\plotpoint}}
\multiput(870,121)(16.207,12.966){0}{\usebox{\plotpoint}}
\multiput(875,125)(17.798,10.679){0}{\usebox{\plotpoint}}
\put(883.77,132.71){\usebox{\plotpoint}}
\multiput(884,133)(16.207,12.966){0}{\usebox{\plotpoint}}
\multiput(889,137)(12.966,16.207){0}{\usebox{\plotpoint}}
\multiput(893,142)(14.676,14.676){0}{\usebox{\plotpoint}}
\put(898.28,147.42){\usebox{\plotpoint}}
\multiput(902,153)(13.287,15.945){0}{\usebox{\plotpoint}}
\put(910.99,163.79){\usebox{\plotpoint}}
\multiput(912,165)(11.513,17.270){0}{\usebox{\plotpoint}}
\multiput(916,171)(12.064,16.889){0}{\usebox{\plotpoint}}
\put(922.67,180.93){\usebox{\plotpoint}}
\multiput(925,185)(12.064,16.889){0}{\usebox{\plotpoint}}
\put(933.70,198.48){\usebox{\plotpoint}}
\multiput(934,199)(11.000,17.601){0}{\usebox{\plotpoint}}
\multiput(939,207)(12.064,16.889){0}{\usebox{\plotpoint}}
\put(944.95,215.90){\usebox{\plotpoint}}
\multiput(948,222)(12.064,16.889){0}{\usebox{\plotpoint}}
\put(955.38,233.77){\usebox{\plotpoint}}
\multiput(957,237)(11.000,17.601){0}{\usebox{\plotpoint}}
\put(966.08,251.53){\usebox{\plotpoint}}
\multiput(967,253)(9.282,18.564){0}{\usebox{\plotpoint}}
\multiput(971,261)(11.000,17.601){0}{\usebox{\plotpoint}}
\put(976.29,269.58){\usebox{\plotpoint}}
\multiput(980,277)(11.000,17.601){0}{\usebox{\plotpoint}}
\put(986.35,287.71){\usebox{\plotpoint}}
\multiput(989,293)(10.080,18.144){0}{\usebox{\plotpoint}}
\put(996.41,305.85){\usebox{\plotpoint}}
\multiput(999,310)(9.282,18.564){0}{\usebox{\plotpoint}}
\put(1006.67,323.87){\usebox{\plotpoint}}
\multiput(1008,326)(9.282,18.564){0}{\usebox{\plotpoint}}
\put(1016.93,341.88){\usebox{\plotpoint}}
\multiput(1017,342)(9.282,18.564){0}{\usebox{\plotpoint}}
\multiput(1021,350)(11.000,17.601){0}{\usebox{\plotpoint}}
\put(1027.19,359.90){\usebox{\plotpoint}}
\multiput(1031,366)(9.282,18.564){0}{\usebox{\plotpoint}}
\put(1037.68,377.76){\usebox{\plotpoint}}
\multiput(1040,381)(9.282,18.564){0}{\usebox{\plotpoint}}
\put(1048.15,395.64){\usebox{\plotpoint}}
\multiput(1049,397)(11.000,17.601){0}{\usebox{\plotpoint}}
\multiput(1054,405)(9.282,18.564){0}{\usebox{\plotpoint}}
\put(1058.45,413.63){\usebox{\plotpoint}}
\multiput(1063,420)(9.282,18.564){0}{\usebox{\plotpoint}}
\put(1069.11,431.37){\usebox{\plotpoint}}
\multiput(1072,436)(10.298,18.021){0}{\usebox{\plotpoint}}
\put(1079.84,449.14){\usebox{\plotpoint}}
\multiput(1081,451)(12.064,16.889){0}{\usebox{\plotpoint}}
\multiput(1086,458)(9.282,18.564){0}{\usebox{\plotpoint}}
\put(1090.59,466.82){\usebox{\plotpoint}}
\multiput(1095,473)(9.282,18.564){0}{\usebox{\plotpoint}}
\put(1101.45,484.43){\usebox{\plotpoint}}
\multiput(1104,488)(11.000,17.601){0}{\usebox{\plotpoint}}
\put(1112.44,502.03){\usebox{\plotpoint}}
\multiput(1113,503)(12.064,16.889){0}{\usebox{\plotpoint}}
\multiput(1118,510)(9.282,18.564){0}{\usebox{\plotpoint}}
\put(1123.21,519.70){\usebox{\plotpoint}}
\multiput(1127,525)(9.282,18.564){0}{\usebox{\plotpoint}}
\put(1134.08,537.31){\usebox{\plotpoint}}
\put(1136,540){\usebox{\plotpoint}}
\end{picture}

==> (inline-1) <==
\begin{picture}(1200,990)(-350,0)
\font\gnuplot=cmr10 at 10pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
%\put(220.0,754.0){\rule[-0.200pt]{220.664pt}{0.400pt}}
%\put(678.0,113.0){\rule[-0.200pt]{0.400pt}{205.729pt}}
\put(220.0,113.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,113){\makebox(0,0)[r]{--3.0}}
\put(1116.0,113.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,220.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
%\put(198,220){\makebox(0,0)[r]{--2.5}}
\put(1116.0,220.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,327.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,327){\makebox(0,0)[r]{--2.0}}
\put(1116.0,327.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,433.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
%\put(198,433){\makebox(0,0)[r]{--1.5}}
\put(1116.0,433.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,540.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,540){\makebox(0,0)[r]{--1.0}}
\put(1116.0,540.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,647.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
%\put(198,647){\makebox(0,0)[r]{--0.5}}
\put(1116.0,647.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,754.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,754){\makebox(0,0)[r]{0}}
\put(1116.0,754.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,860.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
%\put(198,860){\makebox(0,0)[r]{+0.5}}
\put(1116.0,860.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,967.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,967){\makebox(0,0)[r]{+1.0}}
\put(1116.0,967.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(220,68){\makebox(0,0){--0.4}}
\put(220.0,947.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(335.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
%\put(335,68){\makebox(0,0){--0.3}}
\put(335.0,947.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(449.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(449,68){\makebox(0,0){--0.2}}
\put(449.0,947.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(564.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
%\put(564,68){\makebox(0,0){--0.1}}
\put(564.0,947.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(678.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(678,68){\makebox(0,0){0}}
\put(678.0,947.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(793.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
%\put(793,68){\makebox(0,0){+0.1}}
\put(793.0,947.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(907.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(907,68){\makebox(0,0){+0.2}}
\put(907.0,947.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1022.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
%\put(1022,68){\makebox(0,0){+0.3}}
\put(1022.0,947.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1136.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1136,68){\makebox(0,0){+0.4}}
\put(1136.0,947.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(220.0,113.0){\rule[-0.200pt]{220.664pt}{0.400pt}}
\put(1136.0,113.0){\rule[-0.200pt]{0.400pt}{205.729pt}}
\put(220.0,967.0){\rule[-0.200pt]{220.664pt}{0.400pt}}
\put(40,540){\makebox(0,0){$R_{\rm NP}$}}
\put(678,-6){\makebox(0,0){$\rho$}}
\put(678,635){\makebox(0,0){\scriptsize $(+)$}}
\put(678,365){\makebox(0,0){\scriptsize $(-)$}}
\put(220.0,113.0){\rule[-0.200pt]{0.400pt}{205.729pt}}
\put(266,554){\usebox{\plotpoint}}
\put(266,553.67){\rule{1.927pt}{0.400pt}}
\multiput(266.00,553.17)(4.000,1.000){2}{\rule{0.964pt}{0.400pt}}
\put(274,555.17){\rule{1.700pt}{0.400pt}}
\multiput(274.00,554.17)(4.472,2.000){2}{\rule{0.850pt}{0.400pt}}
\put(282,556.67){\rule{2.168pt}{0.400pt}}
\multiput(282.00,556.17)(4.500,1.000){2}{\rule{1.084pt}{0.400pt}}
\put(291,557.67){\rule{1.927pt}{0.400pt}}
\multiput(291.00,557.17)(4.000,1.000){2}{\rule{0.964pt}{0.400pt}}
\put(299,558.67){\rule{1.927pt}{0.400pt}}
\multiput(299.00,558.17)(4.000,1.000){2}{\rule{0.964pt}{0.400pt}}
\put(307,560.17){\rule{1.700pt}{0.400pt}}
\multiput(307.00,559.17)(4.472,2.000){2}{\rule{0.850pt}{0.400pt}}
\put(315,561.67){\rule{2.168pt}{0.400pt}}
\multiput(315.00,561.17)(4.500,1.000){2}{\rule{1.084pt}{0.400pt}}
\put(324,562.67){\rule{1.927pt}{0.400pt}}
\multiput(324.00,562.17)(4.000,1.000){2}{\rule{0.964pt}{0.400pt}}
\put(332,564.17){\rule{1.700pt}{0.400pt}}
\multiput(332.00,563.17)(4.472,2.000){2}{\rule{0.850pt}{0.400pt}}
\put(340,565.67){\rule{1.927pt}{0.400pt}}
\multiput(340.00,565.17)(4.000,1.000){2}{\rule{0.964pt}{0.400pt}}
\put(348,567.17){\rule{1.700pt}{0.400pt}}
\multiput(348.00,566.17)(4.472,2.000){2}{\rule{0.850pt}{0.400pt}}
\put(356,569.17){\rule{1.900pt}{0.400pt}}
\multiput(356.00,568.17)(5.056,2.000){2}{\rule{0.950pt}{0.400pt}}
\put(365,571.17){\rule{1.700pt}{0.400pt}}
\multiput(365.00,570.17)(4.472,2.000){2}{\rule{0.850pt}{0.400pt}}
\put(373,573.17){\rule{1.700pt}{0.400pt}}
\multiput(373.00,572.17)(4.472,2.000){2}{\rule{0.850pt}{0.400pt}}
\put(381,574.67){\rule{1.927pt}{0.400pt}}
\multiput(381.00,574.17)(4.000,1.000){2}{\rule{0.964pt}{0.400pt}}
\multiput(389.00,576.61)(1.802,0.447){3}{\rule{1.300pt}{0.108pt}}
\multiput(389.00,575.17)(6.302,3.000){2}{\rule{0.650pt}{0.400pt}}
\put(398,579.17){\rule{1.700pt}{0.400pt}}
\multiput(398.00,578.17)(4.472,2.000){2}{\rule{0.850pt}{0.400pt}}
\put(406,581.17){\rule{1.700pt}{0.400pt}}
\multiput(406.00,580.17)(4.472,2.000){2}{\rule{0.850pt}{0.400pt}}
\put(414,583.17){\rule{1.700pt}{0.400pt}}
\multiput(414.00,582.17)(4.472,2.000){2}{\rule{0.850pt}{0.400pt}}
\multiput(422.00,585.61)(1.802,0.447){3}{\rule{1.300pt}{0.108pt}}
\multiput(422.00,584.17)(6.302,3.000){2}{\rule{0.650pt}{0.400pt}}
\put(431,588.17){\rule{1.700pt}{0.400pt}}
\multiput(431.00,587.17)(4.472,2.000){2}{\rule{0.850pt}{0.400pt}}
\multiput(439.00,590.61)(1.579,0.447){3}{\rule{1.167pt}{0.108pt}}
\multiput(439.00,589.17)(5.579,3.000){2}{\rule{0.583pt}{0.400pt}}
\put(447,593.17){\rule{1.700pt}{0.400pt}}
\multiput(447.00,592.17)(4.472,2.000){2}{\rule{0.850pt}{0.400pt}}
\multiput(455.00,595.61)(1.802,0.447){3}{\rule{1.300pt}{0.108pt}}
\multiput(455.00,594.17)(6.302,3.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(464.00,598.61)(1.579,0.447){3}{\rule{1.167pt}{0.108pt}}
\multiput(464.00,597.17)(5.579,3.000){2}{\rule{0.583pt}{0.400pt}}
\multiput(472.00,601.61)(1.579,0.447){3}{\rule{1.167pt}{0.108pt}}
\multiput(472.00,600.17)(5.579,3.000){2}{\rule{0.583pt}{0.400pt}}
\multiput(480.00,604.61)(1.579,0.447){3}{\rule{1.167pt}{0.108pt}}
\multiput(480.00,603.17)(5.579,3.000){2}{\rule{0.583pt}{0.400pt}}
\multiput(488.00,607.61)(1.802,0.447){3}{\rule{1.300pt}{0.108pt}}
\multiput(488.00,606.17)(6.302,3.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(497.00,610.60)(1.066,0.468){5}{\rule{0.900pt}{0.113pt}}
\multiput(497.00,609.17)(6.132,4.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(505.00,614.61)(1.579,0.447){3}{\rule{1.167pt}{0.108pt}}
\multiput(505.00,613.17)(5.579,3.000){2}{\rule{0.583pt}{0.400pt}}
\multiput(513.00,617.61)(1.579,0.447){3}{\rule{1.167pt}{0.108pt}}
\multiput(513.00,616.17)(5.579,3.000){2}{\rule{0.583pt}{0.400pt}}
\multiput(521.00,620.60)(1.212,0.468){5}{\rule{1.000pt}{0.113pt}}
\multiput(521.00,619.17)(6.924,4.000){2}{\rule{0.500pt}{0.400pt}}
\multiput(530.00,624.60)(1.066,0.468){5}{\rule{0.900pt}{0.113pt}}
\multiput(530.00,623.17)(6.132,4.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(538.00,628.60)(1.066,0.468){5}{\rule{0.900pt}{0.113pt}}
\multiput(538.00,627.17)(6.132,4.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(546.00,632.61)(1.579,0.447){3}{\rule{1.167pt}{0.108pt}}
\multiput(546.00,631.17)(5.579,3.000){2}{\rule{0.583pt}{0.400pt}}
\multiput(554.00,635.60)(1.212,0.468){5}{\rule{1.000pt}{0.113pt}}
\multiput(554.00,634.17)(6.924,4.000){2}{\rule{0.500pt}{0.400pt}}
\multiput(563.00,639.60)(1.066,0.468){5}{\rule{0.900pt}{0.113pt}}
\multiput(563.00,638.17)(6.132,4.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(571.00,643.60)(1.066,0.468){5}{\rule{0.900pt}{0.113pt}}
\multiput(571.00,642.17)(6.132,4.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(579.00,647.60)(1.066,0.468){5}{\rule{0.900pt}{0.113pt}}
\multiput(579.00,646.17)(6.132,4.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(587.00,651.59)(0.933,0.477){7}{\rule{0.820pt}{0.115pt}}
\multiput(587.00,650.17)(7.298,5.000){2}{\rule{0.410pt}{0.400pt}}
\multiput(596.00,656.60)(1.066,0.468){5}{\rule{0.900pt}{0.113pt}}
\multiput(596.00,655.17)(6.132,4.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(604.00,660.60)(1.066,0.468){5}{\rule{0.900pt}{0.113pt}}
\multiput(604.00,659.17)(6.132,4.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(612.00,664.59)(0.821,0.477){7}{\rule{0.740pt}{0.115pt}}
\multiput(612.00,663.17)(6.464,5.000){2}{\rule{0.370pt}{0.400pt}}
\multiput(620.00,669.60)(1.212,0.468){5}{\rule{1.000pt}{0.113pt}}
\multiput(620.00,668.17)(6.924,4.000){2}{\rule{0.500pt}{0.400pt}}
\multiput(629.00,673.60)(1.066,0.468){5}{\rule{0.900pt}{0.113pt}}
\multiput(629.00,672.17)(6.132,4.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(637.00,677.59)(0.821,0.477){7}{\rule{0.740pt}{0.115pt}}
\multiput(637.00,676.17)(6.464,5.000){2}{\rule{0.370pt}{0.400pt}}
\multiput(645.00,682.60)(1.066,0.468){5}{\rule{0.900pt}{0.113pt}}
\multiput(645.00,681.17)(6.132,4.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(653.00,686.59)(0.933,0.477){7}{\rule{0.820pt}{0.115pt}}
\multiput(653.00,685.17)(7.298,5.000){2}{\rule{0.410pt}{0.400pt}}
\multiput(662.00,691.60)(1.066,0.468){5}{\rule{0.900pt}{0.113pt}}
\multiput(662.00,690.17)(6.132,4.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(670.00,695.59)(0.821,0.477){7}{\rule{0.740pt}{0.115pt}}
\multiput(670.00,694.17)(6.464,5.000){2}{\rule{0.370pt}{0.400pt}}
\multiput(678.00,700.60)(1.066,0.468){5}{\rule{0.900pt}{0.113pt}}
\multiput(678.00,699.17)(6.132,4.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(686.00,704.59)(0.821,0.477){7}{\rule{0.740pt}{0.115pt}}
\multiput(686.00,703.17)(6.464,5.000){2}{\rule{0.370pt}{0.400pt}}
\multiput(694.00,709.59)(0.933,0.477){7}{\rule{0.820pt}{0.115pt}}
\multiput(694.00,708.17)(7.298,5.000){2}{\rule{0.410pt}{0.400pt}}
\multiput(703.00,714.60)(1.066,0.468){5}{\rule{0.900pt}{0.113pt}}
\multiput(703.00,713.17)(6.132,4.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(711.00,718.59)(0.821,0.477){7}{\rule{0.740pt}{0.115pt}}
\multiput(711.00,717.17)(6.464,5.000){2}{\rule{0.370pt}{0.400pt}}
\multiput(719.00,723.60)(1.066,0.468){5}{\rule{0.900pt}{0.113pt}}
\multiput(719.00,722.17)(6.132,4.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(727.00,727.59)(0.933,0.477){7}{\rule{0.820pt}{0.115pt}}
\multiput(727.00,726.17)(7.298,5.000){2}{\rule{0.410pt}{0.400pt}}
\multiput(736.00,732.60)(1.066,0.468){5}{\rule{0.900pt}{0.113pt}}
\multiput(736.00,731.17)(6.132,4.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(744.00,736.60)(1.066,0.468){5}{\rule{0.900pt}{0.113pt}}
\multiput(744.00,735.17)(6.132,4.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(752.00,740.59)(0.821,0.477){7}{\rule{0.740pt}{0.115pt}}
\multiput(752.00,739.17)(6.464,5.000){2}{\rule{0.370pt}{0.400pt}}
\multiput(760.00,745.60)(1.212,0.468){5}{\rule{1.000pt}{0.113pt}}
\multiput(760.00,744.17)(6.924,4.000){2}{\rule{0.500pt}{0.400pt}}
\multiput(769.00,749.59)(0.821,0.477){7}{\rule{0.740pt}{0.115pt}}
\multiput(769.00,748.17)(6.464,5.000){2}{\rule{0.370pt}{0.400pt}}
\multiput(777.00,754.60)(1.066,0.468){5}{\rule{0.900pt}{0.113pt}}
\multiput(777.00,753.17)(6.132,4.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(785.00,758.60)(1.066,0.468){5}{\rule{0.900pt}{0.113pt}}
\multiput(785.00,757.17)(6.132,4.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(793.00,762.60)(1.212,0.468){5}{\rule{1.000pt}{0.113pt}}
\multiput(793.00,761.17)(6.924,4.000){2}{\rule{0.500pt}{0.400pt}}
\multiput(802.00,766.60)(1.066,0.468){5}{\rule{0.900pt}{0.113pt}}
\multiput(802.00,765.17)(6.132,4.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(810.00,770.59)(0.821,0.477){7}{\rule{0.740pt}{0.115pt}}
\multiput(810.00,769.17)(6.464,5.000){2}{\rule{0.370pt}{0.400pt}}
\multiput(818.00,775.60)(1.066,0.468){5}{\rule{0.900pt}{0.113pt}}
\multiput(818.00,774.17)(6.132,4.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(826.00,779.60)(1.212,0.468){5}{\rule{1.000pt}{0.113pt}}
\multiput(826.00,778.17)(6.924,4.000){2}{\rule{0.500pt}{0.400pt}}
\multiput(835.00,783.60)(1.066,0.468){5}{\rule{0.900pt}{0.113pt}}
\multiput(835.00,782.17)(6.132,4.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(843.00,787.60)(1.066,0.468){5}{\rule{0.900pt}{0.113pt}}
\multiput(843.00,786.17)(6.132,4.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(851.00,791.61)(1.579,0.447){3}{\rule{1.167pt}{0.108pt}}
\multiput(851.00,790.17)(5.579,3.000){2}{\rule{0.583pt}{0.400pt}}
\multiput(859.00,794.60)(1.212,0.468){5}{\rule{1.000pt}{0.113pt}}
\multiput(859.00,793.17)(6.924,4.000){2}{\rule{0.500pt}{0.400pt}}
\multiput(868.00,798.60)(1.066,0.468){5}{\rule{0.900pt}{0.113pt}}
\multiput(868.00,797.17)(6.132,4.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(876.00,802.60)(1.066,0.468){5}{\rule{0.900pt}{0.113pt}}
\multiput(876.00,801.17)(6.132,4.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(884.00,806.61)(1.579,0.447){3}{\rule{1.167pt}{0.108pt}}
\multiput(884.00,805.17)(5.579,3.000){2}{\rule{0.583pt}{0.400pt}}
\multiput(892.00,809.60)(1.212,0.468){5}{\rule{1.000pt}{0.113pt}}
\multiput(892.00,808.17)(6.924,4.000){2}{\rule{0.500pt}{0.400pt}}
\multiput(901.00,813.61)(1.579,0.447){3}{\rule{1.167pt}{0.108pt}}
\multiput(901.00,812.17)(5.579,3.000){2}{\rule{0.583pt}{0.400pt}}
\multiput(909.00,816.60)(1.066,0.468){5}{\rule{0.900pt}{0.113pt}}
\multiput(909.00,815.17)(6.132,4.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(917.00,820.61)(1.579,0.447){3}{\rule{1.167pt}{0.108pt}}
\multiput(917.00,819.17)(5.579,3.000){2}{\rule{0.583pt}{0.400pt}}
\multiput(925.00,823.61)(1.802,0.447){3}{\rule{1.300pt}{0.108pt}}
\multiput(925.00,822.17)(6.302,3.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(934.00,826.60)(1.066,0.468){5}{\rule{0.900pt}{0.113pt}}
\multiput(934.00,825.17)(6.132,4.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(942.00,830.61)(1.579,0.447){3}{\rule{1.167pt}{0.108pt}}
\multiput(942.00,829.17)(5.579,3.000){2}{\rule{0.583pt}{0.400pt}}
\multiput(950.00,833.61)(1.579,0.447){3}{\rule{1.167pt}{0.108pt}}
\multiput(950.00,832.17)(5.579,3.000){2}{\rule{0.583pt}{0.400pt}}
\multiput(958.00,836.61)(1.802,0.447){3}{\rule{1.300pt}{0.108pt}}
\multiput(958.00,835.17)(6.302,3.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(967.00,839.61)(1.579,0.447){3}{\rule{1.167pt}{0.108pt}}
\multiput(967.00,838.17)(5.579,3.000){2}{\rule{0.583pt}{0.400pt}}
\multiput(975.00,842.61)(1.579,0.447){3}{\rule{1.167pt}{0.108pt}}
\multiput(975.00,841.17)(5.579,3.000){2}{\rule{0.583pt}{0.400pt}}
\multiput(983.00,845.61)(1.579,0.447){3}{\rule{1.167pt}{0.108pt}}
\multiput(983.00,844.17)(5.579,3.000){2}{\rule{0.583pt}{0.400pt}}
\put(991,848.17){\rule{1.900pt}{0.400pt}}
\multiput(991.00,847.17)(5.056,2.000){2}{\rule{0.950pt}{0.400pt}}
\multiput(1000.00,850.61)(1.579,0.447){3}{\rule{1.167pt}{0.108pt}}
\multiput(1000.00,849.17)(5.579,3.000){2}{\rule{0.583pt}{0.400pt}}
\multiput(1008.00,853.61)(1.579,0.447){3}{\rule{1.167pt}{0.108pt}}
\multiput(1008.00,852.17)(5.579,3.000){2}{\rule{0.583pt}{0.400pt}}
\put(1016,856.17){\rule{1.700pt}{0.400pt}}
\multiput(1016.00,855.17)(4.472,2.000){2}{\rule{0.850pt}{0.400pt}}
\multiput(1024.00,858.61)(1.579,0.447){3}{\rule{1.167pt}{0.108pt}}
\multiput(1024.00,857.17)(5.579,3.000){2}{\rule{0.583pt}{0.400pt}}
\put(1032,861.17){\rule{1.900pt}{0.400pt}}
\multiput(1032.00,860.17)(5.056,2.000){2}{\rule{0.950pt}{0.400pt}}
\put(1041,863.17){\rule{1.700pt}{0.400pt}}
\multiput(1041.00,862.17)(4.472,2.000){2}{\rule{0.850pt}{0.400pt}}
\put(1049,865.17){\rule{1.700pt}{0.400pt}}
\multiput(1049.00,864.17)(4.472,2.000){2}{\rule{0.850pt}{0.400pt}}
\multiput(1057.00,867.61)(1.579,0.447){3}{\rule{1.167pt}{0.108pt}}
\multiput(1057.00,866.17)(5.579,3.000){2}{\rule{0.583pt}{0.400pt}}
\put(1065,870.17){\rule{1.900pt}{0.400pt}}
\multiput(1065.00,869.17)(5.056,2.000){2}{\rule{0.950pt}{0.400pt}}
\put(1074,872.17){\rule{1.700pt}{0.400pt}}
\multiput(1074.00,871.17)(4.472,2.000){2}{\rule{0.850pt}{0.400pt}}
\put(1082,874.17){\rule{1.700pt}{0.400pt}}
\multiput(1082.00,873.17)(4.472,2.000){2}{\rule{0.850pt}{0.400pt}}
\put(266,127){\usebox{\plotpoint}}
\multiput(266.59,127.00)(0.488,0.626){13}{\rule{0.117pt}{0.600pt}}
\multiput(265.17,127.00)(8.000,8.755){2}{\rule{0.400pt}{0.300pt}}
\multiput(274.59,137.00)(0.488,0.626){13}{\rule{0.117pt}{0.600pt}}
\multiput(273.17,137.00)(8.000,8.755){2}{\rule{0.400pt}{0.300pt}}
\multiput(282.59,147.00)(0.489,0.553){15}{\rule{0.118pt}{0.544pt}}
\multiput(281.17,147.00)(9.000,8.870){2}{\rule{0.400pt}{0.272pt}}
\multiput(291.59,157.00)(0.488,0.560){13}{\rule{0.117pt}{0.550pt}}
\multiput(290.17,157.00)(8.000,7.858){2}{\rule{0.400pt}{0.275pt}}
\multiput(299.59,166.00)(0.488,0.626){13}{\rule{0.117pt}{0.600pt}}
\multiput(298.17,166.00)(8.000,8.755){2}{\rule{0.400pt}{0.300pt}}
\multiput(307.59,176.00)(0.488,0.560){13}{\rule{0.117pt}{0.550pt}}
\multiput(306.17,176.00)(8.000,7.858){2}{\rule{0.400pt}{0.275pt}}
\multiput(315.00,185.59)(0.495,0.489){15}{\rule{0.500pt}{0.118pt}}
\multiput(315.00,184.17)(7.962,9.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(324.59,194.00)(0.488,0.560){13}{\rule{0.117pt}{0.550pt}}
\multiput(323.17,194.00)(8.000,7.858){2}{\rule{0.400pt}{0.275pt}}
\multiput(332.00,203.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(332.00,202.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(340.59,211.00)(0.488,0.560){13}{\rule{0.117pt}{0.550pt}}
\multiput(339.17,211.00)(8.000,7.858){2}{\rule{0.400pt}{0.275pt}}
\multiput(348.59,220.00)(0.488,0.560){13}{\rule{0.117pt}{0.550pt}}
\multiput(347.17,220.00)(8.000,7.858){2}{\rule{0.400pt}{0.275pt}}
\multiput(356.00,229.59)(0.560,0.488){13}{\rule{0.550pt}{0.117pt}}
\multiput(356.00,228.17)(7.858,8.000){2}{\rule{0.275pt}{0.400pt}}
\multiput(365.00,237.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(365.00,236.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(373.00,245.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(373.00,244.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(381.00,253.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(381.00,252.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(389.00,261.59)(0.645,0.485){11}{\rule{0.614pt}{0.117pt}}
\multiput(389.00,260.17)(7.725,7.000){2}{\rule{0.307pt}{0.400pt}}
\multiput(398.00,268.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(398.00,267.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(406.00,276.59)(0.569,0.485){11}{\rule{0.557pt}{0.117pt}}
\multiput(406.00,275.17)(6.844,7.000){2}{\rule{0.279pt}{0.400pt}}
\multiput(414.00,283.59)(0.569,0.485){11}{\rule{0.557pt}{0.117pt}}
\multiput(414.00,282.17)(6.844,7.000){2}{\rule{0.279pt}{0.400pt}}
\multiput(422.00,290.59)(0.645,0.485){11}{\rule{0.614pt}{0.117pt}}
\multiput(422.00,289.17)(7.725,7.000){2}{\rule{0.307pt}{0.400pt}}
\multiput(431.00,297.59)(0.671,0.482){9}{\rule{0.633pt}{0.116pt}}
\multiput(431.00,296.17)(6.685,6.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(439.00,303.59)(0.569,0.485){11}{\rule{0.557pt}{0.117pt}}
\multiput(439.00,302.17)(6.844,7.000){2}{\rule{0.279pt}{0.400pt}}
\multiput(447.00,310.59)(0.671,0.482){9}{\rule{0.633pt}{0.116pt}}
\multiput(447.00,309.17)(6.685,6.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(455.00,316.59)(0.762,0.482){9}{\rule{0.700pt}{0.116pt}}
\multiput(455.00,315.17)(7.547,6.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(464.00,322.59)(0.671,0.482){9}{\rule{0.633pt}{0.116pt}}
\multiput(464.00,321.17)(6.685,6.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(472.00,328.59)(0.671,0.482){9}{\rule{0.633pt}{0.116pt}}
\multiput(472.00,327.17)(6.685,6.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(480.00,334.59)(0.821,0.477){7}{\rule{0.740pt}{0.115pt}}
\multiput(480.00,333.17)(6.464,5.000){2}{\rule{0.370pt}{0.400pt}}
\multiput(488.00,339.59)(0.762,0.482){9}{\rule{0.700pt}{0.116pt}}
\multiput(488.00,338.17)(7.547,6.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(497.00,345.59)(0.821,0.477){7}{\rule{0.740pt}{0.115pt}}
\multiput(497.00,344.17)(6.464,5.000){2}{\rule{0.370pt}{0.400pt}}
\multiput(505.00,350.59)(0.821,0.477){7}{\rule{0.740pt}{0.115pt}}
\multiput(505.00,349.17)(6.464,5.000){2}{\rule{0.370pt}{0.400pt}}
\multiput(513.00,355.60)(1.066,0.468){5}{\rule{0.900pt}{0.113pt}}
\multiput(513.00,354.17)(6.132,4.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(521.00,359.59)(0.933,0.477){7}{\rule{0.820pt}{0.115pt}}
\multiput(521.00,358.17)(7.298,5.000){2}{\rule{0.410pt}{0.400pt}}
\multiput(530.00,364.60)(1.066,0.468){5}{\rule{0.900pt}{0.113pt}}
\multiput(530.00,363.17)(6.132,4.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(538.00,368.60)(1.066,0.468){5}{\rule{0.900pt}{0.113pt}}
\multiput(538.00,367.17)(6.132,4.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(546.00,372.60)(1.066,0.468){5}{\rule{0.900pt}{0.113pt}}
\multiput(546.00,371.17)(6.132,4.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(554.00,376.60)(1.212,0.468){5}{\rule{1.000pt}{0.113pt}}
\multiput(554.00,375.17)(6.924,4.000){2}{\rule{0.500pt}{0.400pt}}
\multiput(563.00,380.60)(1.066,0.468){5}{\rule{0.900pt}{0.113pt}}
\multiput(563.00,379.17)(6.132,4.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(571.00,384.61)(1.579,0.447){3}{\rule{1.167pt}{0.108pt}}
\multiput(571.00,383.17)(5.579,3.000){2}{\rule{0.583pt}{0.400pt}}
\multiput(579.00,387.60)(1.066,0.468){5}{\rule{0.900pt}{0.113pt}}
\multiput(579.00,386.17)(6.132,4.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(587.00,391.61)(1.802,0.447){3}{\rule{1.300pt}{0.108pt}}
\multiput(587.00,390.17)(6.302,3.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(596.00,394.61)(1.579,0.447){3}{\rule{1.167pt}{0.108pt}}
\multiput(596.00,393.17)(5.579,3.000){2}{\rule{0.583pt}{0.400pt}}
\multiput(604.00,397.61)(1.579,0.447){3}{\rule{1.167pt}{0.108pt}}
\multiput(604.00,396.17)(5.579,3.000){2}{\rule{0.583pt}{0.400pt}}
\multiput(612.00,400.61)(1.579,0.447){3}{\rule{1.167pt}{0.108pt}}
\multiput(612.00,399.17)(5.579,3.000){2}{\rule{0.583pt}{0.400pt}}
\put(620,403.17){\rule{1.900pt}{0.400pt}}
\multiput(620.00,402.17)(5.056,2.000){2}{\rule{0.950pt}{0.400pt}}
\multiput(629.00,405.61)(1.579,0.447){3}{\rule{1.167pt}{0.108pt}}
\multiput(629.00,404.17)(5.579,3.000){2}{\rule{0.583pt}{0.400pt}}
\put(637,408.17){\rule{1.700pt}{0.400pt}}
\multiput(637.00,407.17)(4.472,2.000){2}{\rule{0.850pt}{0.400pt}}
\multiput(645.00,410.61)(1.579,0.447){3}{\rule{1.167pt}{0.108pt}}
\multiput(645.00,409.17)(5.579,3.000){2}{\rule{0.583pt}{0.400pt}}
\put(653,413.17){\rule{1.900pt}{0.400pt}}
\multiput(653.00,412.17)(5.056,2.000){2}{\rule{0.950pt}{0.400pt}}
\put(662,415.17){\rule{1.700pt}{0.400pt}}
\multiput(662.00,414.17)(4.472,2.000){2}{\rule{0.850pt}{0.400pt}}
\put(670,417.17){\rule{1.700pt}{0.400pt}}
\multiput(670.00,416.17)(4.472,2.000){2}{\rule{0.850pt}{0.400pt}}
\put(678,419.17){\rule{1.700pt}{0.400pt}}
\multiput(678.00,418.17)(4.472,2.000){2}{\rule{0.850pt}{0.400pt}}
\put(686,420.67){\rule{1.927pt}{0.400pt}}
\multiput(686.00,420.17)(4.000,1.000){2}{\rule{0.964pt}{0.400pt}}
\put(694,422.17){\rule{1.900pt}{0.400pt}}
\multiput(694.00,421.17)(5.056,2.000){2}{\rule{0.950pt}{0.400pt}}
\put(703,424.17){\rule{1.700pt}{0.400pt}}
\multiput(703.00,423.17)(4.472,2.000){2}{\rule{0.850pt}{0.400pt}}
\put(711,425.67){\rule{1.927pt}{0.400pt}}
\multiput(711.00,425.17)(4.000,1.000){2}{\rule{0.964pt}{0.400pt}}
\put(719,426.67){\rule{1.927pt}{0.400pt}}
\multiput(719.00,426.17)(4.000,1.000){2}{\rule{0.964pt}{0.400pt}}
\put(727,428.17){\rule{1.900pt}{0.400pt}}
\multiput(727.00,427.17)(5.056,2.000){2}{\rule{0.950pt}{0.400pt}}
\put(736,429.67){\rule{1.927pt}{0.400pt}}
\multiput(736.00,429.17)(4.000,1.000){2}{\rule{0.964pt}{0.400pt}}
\put(744,430.67){\rule{1.927pt}{0.400pt}}
\multiput(744.00,430.17)(4.000,1.000){2}{\rule{0.964pt}{0.400pt}}
\put(752,431.67){\rule{1.927pt}{0.400pt}}
\multiput(752.00,431.17)(4.000,1.000){2}{\rule{0.964pt}{0.400pt}}
\put(760,432.67){\rule{2.168pt}{0.400pt}}
\multiput(760.00,432.17)(4.500,1.000){2}{\rule{1.084pt}{0.400pt}}
\put(769,434.17){\rule{1.700pt}{0.400pt}}
\multiput(769.00,433.17)(4.472,2.000){2}{\rule{0.850pt}{0.400pt}}
\put(785,435.67){\rule{1.927pt}{0.400pt}}
\multiput(785.00,435.17)(4.000,1.000){2}{\rule{0.964pt}{0.400pt}}
\put(793,436.67){\rule{2.168pt}{0.400pt}}
\multiput(793.00,436.17)(4.500,1.000){2}{\rule{1.084pt}{0.400pt}}
\put(802,437.67){\rule{1.927pt}{0.400pt}}
\multiput(802.00,437.17)(4.000,1.000){2}{\rule{0.964pt}{0.400pt}}
\put(810,438.67){\rule{1.927pt}{0.400pt}}
\multiput(810.00,438.17)(4.000,1.000){2}{\rule{0.964pt}{0.400pt}}
\put(818,439.67){\rule{1.927pt}{0.400pt}}
\multiput(818.00,439.17)(4.000,1.000){2}{\rule{0.964pt}{0.400pt}}
\put(777.0,436.0){\rule[-0.200pt]{1.927pt}{0.400pt}}
\put(835,440.67){\rule{1.927pt}{0.400pt}}
\multiput(835.00,440.17)(4.000,1.000){2}{\rule{0.964pt}{0.400pt}}
\put(843,441.67){\rule{1.927pt}{0.400pt}}
\multiput(843.00,441.17)(4.000,1.000){2}{\rule{0.964pt}{0.400pt}}
\put(826.0,441.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(859,442.67){\rule{2.168pt}{0.400pt}}
\multiput(859.00,442.17)(4.500,1.000){2}{\rule{1.084pt}{0.400pt}}
\put(851.0,443.0){\rule[-0.200pt]{1.927pt}{0.400pt}}
\put(876,443.67){\rule{1.927pt}{0.400pt}}
\multiput(876.00,443.17)(4.000,1.000){2}{\rule{0.964pt}{0.400pt}}
\put(868.0,444.0){\rule[-0.200pt]{1.927pt}{0.400pt}}
\put(892,444.67){\rule{2.168pt}{0.400pt}}
\multiput(892.00,444.17)(4.500,1.000){2}{\rule{1.084pt}{0.400pt}}
\put(884.0,445.0){\rule[-0.200pt]{1.927pt}{0.400pt}}
\put(917,445.67){\rule{1.927pt}{0.400pt}}
\multiput(917.00,445.17)(4.000,1.000){2}{\rule{0.964pt}{0.400pt}}
\put(901.0,446.0){\rule[-0.200pt]{3.854pt}{0.400pt}}
\put(950,446.67){\rule{1.927pt}{0.400pt}}
\multiput(950.00,446.17)(4.000,1.000){2}{\rule{0.964pt}{0.400pt}}
\put(925.0,447.0){\rule[-0.200pt]{6.022pt}{0.400pt}}
\put(991,447.67){\rule{2.168pt}{0.400pt}}
\multiput(991.00,447.17)(4.500,1.000){2}{\rule{1.084pt}{0.400pt}}
\put(958.0,448.0){\rule[-0.200pt]{7.950pt}{0.400pt}}
\put(1000.0,449.0){\rule[-0.200pt]{21.681pt}{0.400pt}}
\end{picture}
\begin{picture}(1200,990)(-350,0)
\font\gnuplot=cmr10 at 10pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
%\put(220.0,540.0){\rule[-0.200pt]{220.664pt}{0.400pt}}
%\put(678.0,113.0){\rule[-0.200pt]{0.400pt}{205.729pt}}
\put(220.0,113.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,113){\makebox(0,0)[r]{--1.0}}
\put(1116.0,113.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,198.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
%\put(198,198){\makebox(0,0)[r]{-0.8}}
\put(1116.0,198.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,284.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,284){\makebox(0,0)[r]{--0.6}}
\put(1116.0,284.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,369.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
%\put(198,369){\makebox(0,0)[r]{-0.4}}
\put(1116.0,369.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,455.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,455){\makebox(0,0)[r]{--0.2}}
\put(1116.0,455.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,540.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
%\put(198,540){\makebox(0,0)[r]{0}}
\put(1116.0,540.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,625.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,625){\makebox(0,0)[r]{+0.2}}
\put(1116.0,625.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,711.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
%\put(198,711){\makebox(0,0)[r]{0.4}}
\put(1116.0,711.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,796.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,796){\makebox(0,0)[r]{+0.6}}
\put(1116.0,796.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,882.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
%\put(198,882){\makebox(0,0)[r]{0.8}}
\put(1116.0,882.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,967.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,967){\makebox(0,0)[r]{+1.0}}
\put(1116.0,967.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(220,68){\makebox(0,0){--1.0}}
\put(220.0,947.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(312.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
%\put(312,68){\makebox(0,0){-0.8}}
\put(312.0,947.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(403.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(403,68){\makebox(0,0){--0.6}}
\put(403.0,947.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(495.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
%\put(495,68){\makebox(0,0){-0.4}}
\put(495.0,947.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(586.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(586,68){\makebox(0,0){--0.2}}
\put(586.0,947.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(678.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
%\put(678,68){\makebox(0,0){0}}
\put(678.0,947.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(770.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(770,68){\makebox(0,0){+0.2}}
\put(770.0,947.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(861.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
%\put(861,68){\makebox(0,0){0.4}}
\put(861.0,947.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(953.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(953,68){\makebox(0,0){+0.6}}
\put(953.0,947.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1044.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
%\put(1044,68){\makebox(0,0){0.8}}
\put(1044.0,947.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1136.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1136,68){\makebox(0,0){+1.0}}
\put(1136.0,947.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(220.0,113.0){\rule[-0.200pt]{220.664pt}{0.400pt}}
\put(1136.0,113.0){\rule[-0.200pt]{0.400pt}{205.729pt}}
\put(220.0,967.0){\rule[-0.200pt]{220.664pt}{0.400pt}}
\put(35,540){\makebox(0,0){${\cal A}_{\pi\pi}$}}
\put(678,-6){\makebox(0,0){${\cal A}_{\psi K}$}}
\put(451,700){\scriptsize $(+)$}
\put(775,355){\scriptsize $(-)$}
\put(220.0,113.0){\rule[-0.200pt]{0.400pt}{205.729pt}}
\put(220,967){\usebox{\plotpoint}}
\put(1136,113){\usebox{\plotpoint}}
\put(678,540){\usebox{\plotpoint}}
\multiput(678.00,540.58)(0.560,0.499){163}{\rule{0.548pt}{0.120pt}}
\multiput(678.00,539.17)(91.862,83.000){2}{\rule{0.274pt}{0.400pt}}
\multiput(771.00,623.58)(0.528,0.498){67}{\rule{0.523pt}{0.120pt}}
\multiput(771.00,622.17)(35.915,35.000){2}{\rule{0.261pt}{0.400pt}}
\multiput(808.00,658.58)(0.498,0.497){51}{\rule{0.500pt}{0.120pt}}
\multiput(808.00,657.17)(25.962,27.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(835.00,685.58)(0.521,0.496){41}{\rule{0.518pt}{0.120pt}}
\multiput(835.00,684.17)(21.924,22.000){2}{\rule{0.259pt}{0.400pt}}
\multiput(858.58,707.00)(0.495,0.525){35}{\rule{0.119pt}{0.521pt}}
\multiput(857.17,707.00)(19.000,18.919){2}{\rule{0.400pt}{0.261pt}}
\multiput(877.58,727.00)(0.495,0.528){31}{\rule{0.119pt}{0.524pt}}
\multiput(876.17,727.00)(17.000,16.913){2}{\rule{0.400pt}{0.262pt}}
\multiput(894.58,745.00)(0.494,0.570){25}{\rule{0.119pt}{0.557pt}}
\multiput(893.17,745.00)(14.000,14.844){2}{\rule{0.400pt}{0.279pt}}
\multiput(908.58,761.00)(0.494,0.534){25}{\rule{0.119pt}{0.529pt}}
\multiput(907.17,761.00)(14.000,13.903){2}{\rule{0.400pt}{0.264pt}}
\multiput(922.58,776.00)(0.492,0.684){19}{\rule{0.118pt}{0.645pt}}
\multiput(921.17,776.00)(11.000,13.660){2}{\rule{0.400pt}{0.323pt}}
\multiput(933.58,791.00)(0.492,0.590){19}{\rule{0.118pt}{0.573pt}}
\multiput(932.17,791.00)(11.000,11.811){2}{\rule{0.400pt}{0.286pt}}
\multiput(944.58,804.00)(0.491,0.652){17}{\rule{0.118pt}{0.620pt}}
\multiput(943.17,804.00)(10.000,11.713){2}{\rule{0.400pt}{0.310pt}}
\multiput(954.59,817.00)(0.489,0.669){15}{\rule{0.118pt}{0.633pt}}
\multiput(953.17,817.00)(9.000,10.685){2}{\rule{0.400pt}{0.317pt}}
\multiput(963.59,829.00)(0.489,0.611){15}{\rule{0.118pt}{0.589pt}}
\multiput(962.17,829.00)(9.000,9.778){2}{\rule{0.400pt}{0.294pt}}
\multiput(972.59,840.00)(0.485,0.798){11}{\rule{0.117pt}{0.729pt}}
\multiput(971.17,840.00)(7.000,9.488){2}{\rule{0.400pt}{0.364pt}}
\multiput(979.59,851.00)(0.485,0.798){11}{\rule{0.117pt}{0.729pt}}
\multiput(978.17,851.00)(7.000,9.488){2}{\rule{0.400pt}{0.364pt}}
\multiput(986.59,862.00)(0.485,0.721){11}{\rule{0.117pt}{0.671pt}}
\multiput(985.17,862.00)(7.000,8.606){2}{\rule{0.400pt}{0.336pt}}
\multiput(993.59,872.00)(0.477,0.933){7}{\rule{0.115pt}{0.820pt}}
\multiput(992.17,872.00)(5.000,7.298){2}{\rule{0.400pt}{0.410pt}}
\multiput(998.59,881.00)(0.482,0.762){9}{\rule{0.116pt}{0.700pt}}
\multiput(997.17,881.00)(6.000,7.547){2}{\rule{0.400pt}{0.350pt}}
\multiput(1004.59,890.00)(0.477,0.933){7}{\rule{0.115pt}{0.820pt}}
\multiput(1003.17,890.00)(5.000,7.298){2}{\rule{0.400pt}{0.410pt}}
\multiput(1009.60,899.00)(0.468,1.066){5}{\rule{0.113pt}{0.900pt}}
\multiput(1008.17,899.00)(4.000,6.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(1013.60,907.00)(0.468,1.066){5}{\rule{0.113pt}{0.900pt}}
\multiput(1012.17,907.00)(4.000,6.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(1017.60,915.00)(0.468,0.920){5}{\rule{0.113pt}{0.800pt}}
\multiput(1016.17,915.00)(4.000,5.340){2}{\rule{0.400pt}{0.400pt}}
\multiput(1021.61,922.00)(0.447,1.355){3}{\rule{0.108pt}{1.033pt}}
\multiput(1020.17,922.00)(3.000,4.855){2}{\rule{0.400pt}{0.517pt}}
\multiput(1024.61,929.00)(0.447,1.132){3}{\rule{0.108pt}{0.900pt}}
\multiput(1023.17,929.00)(3.000,4.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(1027.61,935.00)(0.447,1.132){3}{\rule{0.108pt}{0.900pt}}
\multiput(1026.17,935.00)(3.000,4.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(1030.61,941.00)(0.447,0.909){3}{\rule{0.108pt}{0.767pt}}
\multiput(1029.17,941.00)(3.000,3.409){2}{\rule{0.400pt}{0.383pt}}
\put(1033.17,946){\rule{0.400pt}{1.100pt}}
\multiput(1032.17,946.00)(2.000,2.717){2}{\rule{0.400pt}{0.550pt}}
\put(1034.67,951){\rule{0.400pt}{0.964pt}}
\multiput(1034.17,951.00)(1.000,2.000){2}{\rule{0.400pt}{0.482pt}}
\put(1036.17,955){\rule{0.400pt}{0.700pt}}
\multiput(1035.17,955.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\put(1037.67,958){\rule{0.400pt}{0.723pt}}
\multiput(1037.17,958.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(1038.67,961){\rule{0.400pt}{0.723pt}}
\multiput(1038.17,961.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(1039.67,964){\rule{0.400pt}{0.482pt}}
\multiput(1039.17,964.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(1041,965.67){\rule{0.241pt}{0.400pt}}
\multiput(1041.00,965.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1042,967){\usebox{\plotpoint}}
\put(1042,967){\usebox{\plotpoint}}
\put(1040.67,961){\rule{0.400pt}{0.723pt}}
\multiput(1041.17,962.50)(-1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(1042.0,964.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(1039.67,953){\rule{0.400pt}{0.964pt}}
\multiput(1040.17,955.00)(-1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\put(1038.67,948){\rule{0.400pt}{1.204pt}}
\multiput(1039.17,950.50)(-1.000,-2.500){2}{\rule{0.400pt}{0.602pt}}
\put(1037.67,942){\rule{0.400pt}{1.445pt}}
\multiput(1038.17,945.00)(-1.000,-3.000){2}{\rule{0.400pt}{0.723pt}}
\put(1036.17,935){\rule{0.400pt}{1.500pt}}
\multiput(1037.17,938.89)(-2.000,-3.887){2}{\rule{0.400pt}{0.750pt}}
\put(1034.67,927){\rule{0.400pt}{1.927pt}}
\multiput(1035.17,931.00)(-1.000,-4.000){2}{\rule{0.400pt}{0.964pt}}
\put(1033.17,918){\rule{0.400pt}{1.900pt}}
\multiput(1034.17,923.06)(-2.000,-5.056){2}{\rule{0.400pt}{0.950pt}}
\put(1031.17,909){\rule{0.400pt}{1.900pt}}
\multiput(1032.17,914.06)(-2.000,-5.056){2}{\rule{0.400pt}{0.950pt}}
\put(1029.17,898){\rule{0.400pt}{2.300pt}}
\multiput(1030.17,904.23)(-2.000,-6.226){2}{\rule{0.400pt}{1.150pt}}
\put(1027.17,887){\rule{0.400pt}{2.300pt}}
\multiput(1028.17,893.23)(-2.000,-6.226){2}{\rule{0.400pt}{1.150pt}}
\put(1025.17,874){\rule{0.400pt}{2.700pt}}
\multiput(1026.17,881.40)(-2.000,-7.396){2}{\rule{0.400pt}{1.350pt}}
\put(1023.17,861){\rule{0.400pt}{2.700pt}}
\multiput(1024.17,868.40)(-2.000,-7.396){2}{\rule{0.400pt}{1.350pt}}
\multiput(1021.95,852.84)(-0.447,-2.918){3}{\rule{0.108pt}{1.967pt}}
\multiput(1022.17,856.92)(-3.000,-9.918){2}{\rule{0.400pt}{0.983pt}}
\multiput(1018.95,838.28)(-0.447,-3.141){3}{\rule{0.108pt}{2.100pt}}
\multiput(1019.17,842.64)(-3.000,-10.641){2}{\rule{0.400pt}{1.050pt}}
\put(1015.17,817){\rule{0.400pt}{3.100pt}}
\multiput(1016.17,825.57)(-2.000,-8.566){2}{\rule{0.400pt}{1.550pt}}
\multiput(1013.95,807.18)(-0.447,-3.588){3}{\rule{0.108pt}{2.367pt}}
\multiput(1014.17,812.09)(-3.000,-12.088){2}{\rule{0.400pt}{1.183pt}}
\multiput(1010.95,790.18)(-0.447,-3.588){3}{\rule{0.108pt}{2.367pt}}
\multiput(1011.17,795.09)(-3.000,-12.088){2}{\rule{0.400pt}{1.183pt}}
\multiput(1007.94,775.11)(-0.468,-2.528){5}{\rule{0.113pt}{1.900pt}}
\multiput(1008.17,779.06)(-4.000,-14.056){2}{\rule{0.400pt}{0.950pt}}
\multiput(1003.95,754.62)(-0.447,-3.811){3}{\rule{0.108pt}{2.500pt}}
\multiput(1004.17,759.81)(-3.000,-12.811){2}{\rule{0.400pt}{1.250pt}}
\multiput(1000.95,735.52)(-0.447,-4.258){3}{\rule{0.108pt}{2.767pt}}
\multiput(1001.17,741.26)(-3.000,-14.258){2}{\rule{0.400pt}{1.383pt}}
\multiput(997.94,718.28)(-0.468,-2.821){5}{\rule{0.113pt}{2.100pt}}
\multiput(998.17,722.64)(-4.000,-15.641){2}{\rule{0.400pt}{1.050pt}}
\multiput(993.94,698.28)(-0.468,-2.821){5}{\rule{0.113pt}{2.100pt}}
\multiput(994.17,702.64)(-4.000,-15.641){2}{\rule{0.400pt}{1.050pt}}
\multiput(989.95,674.96)(-0.447,-4.481){3}{\rule{0.108pt}{2.900pt}}
\multiput(990.17,680.98)(-3.000,-14.981){2}{\rule{0.400pt}{1.450pt}}
\multiput(986.94,656.45)(-0.468,-3.113){5}{\rule{0.113pt}{2.300pt}}
\multiput(987.17,661.23)(-4.000,-17.226){2}{\rule{0.400pt}{1.150pt}}
\multiput(982.94,634.45)(-0.468,-3.113){5}{\rule{0.113pt}{2.300pt}}
\multiput(983.17,639.23)(-4.000,-17.226){2}{\rule{0.400pt}{1.150pt}}
\multiput(978.93,613.95)(-0.477,-2.491){7}{\rule{0.115pt}{1.940pt}}
\multiput(979.17,617.97)(-5.000,-18.973){2}{\rule{0.400pt}{0.970pt}}
\multiput(973.94,589.04)(-0.468,-3.259){5}{\rule{0.113pt}{2.400pt}}
\multiput(974.17,594.02)(-4.000,-18.019){2}{\rule{0.400pt}{1.200pt}}
\multiput(969.94,566.04)(-0.468,-3.259){5}{\rule{0.113pt}{2.400pt}}
\multiput(970.17,571.02)(-4.000,-18.019){2}{\rule{0.400pt}{1.200pt}}
\multiput(965.93,544.95)(-0.477,-2.491){7}{\rule{0.115pt}{1.940pt}}
\multiput(966.17,548.97)(-5.000,-18.973){2}{\rule{0.400pt}{0.970pt}}
\multiput(960.94,519.62)(-0.468,-3.406){5}{\rule{0.113pt}{2.500pt}}
\multiput(961.17,524.81)(-4.000,-18.811){2}{\rule{0.400pt}{1.250pt}}
\multiput(956.93,497.61)(-0.477,-2.602){7}{\rule{0.115pt}{2.020pt}}
\multiput(957.17,501.81)(-5.000,-19.807){2}{\rule{0.400pt}{1.010pt}}
\multiput(951.93,473.95)(-0.477,-2.491){7}{\rule{0.115pt}{1.940pt}}
\multiput(952.17,477.97)(-5.000,-18.973){2}{\rule{0.400pt}{0.970pt}}
\multiput(946.93,450.61)(-0.477,-2.602){7}{\rule{0.115pt}{2.020pt}}
\multiput(947.17,454.81)(-5.000,-19.807){2}{\rule{0.400pt}{1.010pt}}
\multiput(941.93,426.61)(-0.477,-2.602){7}{\rule{0.115pt}{2.020pt}}
\multiput(942.17,430.81)(-5.000,-19.807){2}{\rule{0.400pt}{1.010pt}}
\multiput(936.93,402.95)(-0.477,-2.491){7}{\rule{0.115pt}{1.940pt}}
\multiput(937.17,406.97)(-5.000,-18.973){2}{\rule{0.400pt}{0.970pt}}
\multiput(931.93,379.61)(-0.477,-2.602){7}{\rule{0.115pt}{2.020pt}}
\multiput(932.17,383.81)(-5.000,-19.807){2}{\rule{0.400pt}{1.010pt}}
\multiput(926.93,355.95)(-0.477,-2.491){7}{\rule{0.115pt}{1.940pt}}
\multiput(927.17,359.97)(-5.000,-18.973){2}{\rule{0.400pt}{0.970pt}}
\multiput(921.93,334.50)(-0.482,-1.937){9}{\rule{0.116pt}{1.567pt}}
\multiput(922.17,337.75)(-6.000,-18.748){2}{\rule{0.400pt}{0.783pt}}
\multiput(915.93,311.28)(-0.477,-2.380){7}{\rule{0.115pt}{1.860pt}}
\multiput(916.17,315.14)(-5.000,-18.139){2}{\rule{0.400pt}{0.930pt}}
\multiput(910.93,290.77)(-0.482,-1.847){9}{\rule{0.116pt}{1.500pt}}
\multiput(911.17,293.89)(-6.000,-17.887){2}{\rule{0.400pt}{0.750pt}}
\multiput(904.93,269.77)(-0.482,-1.847){9}{\rule{0.116pt}{1.500pt}}
\multiput(905.17,272.89)(-6.000,-17.887){2}{\rule{0.400pt}{0.750pt}}
\multiput(898.93,249.05)(-0.482,-1.756){9}{\rule{0.116pt}{1.433pt}}
\multiput(899.17,252.03)(-6.000,-17.025){2}{\rule{0.400pt}{0.717pt}}
\multiput(892.93,229.33)(-0.482,-1.666){9}{\rule{0.116pt}{1.367pt}}
\multiput(893.17,232.16)(-6.000,-16.163){2}{\rule{0.400pt}{0.683pt}}
\multiput(886.93,210.60)(-0.482,-1.575){9}{\rule{0.116pt}{1.300pt}}
\multiput(887.17,213.30)(-6.000,-15.302){2}{\rule{0.400pt}{0.650pt}}
\multiput(880.93,193.79)(-0.485,-1.179){11}{\rule{0.117pt}{1.014pt}}
\multiput(881.17,195.89)(-7.000,-13.895){2}{\rule{0.400pt}{0.507pt}}
\multiput(873.93,177.16)(-0.482,-1.395){9}{\rule{0.116pt}{1.167pt}}
\multiput(874.17,179.58)(-6.000,-13.579){2}{\rule{0.400pt}{0.583pt}}
\multiput(867.93,162.50)(-0.485,-0.950){11}{\rule{0.117pt}{0.843pt}}
\multiput(868.17,164.25)(-7.000,-11.251){2}{\rule{0.400pt}{0.421pt}}
\multiput(860.93,149.50)(-0.485,-0.950){11}{\rule{0.117pt}{0.843pt}}
\multiput(861.17,151.25)(-7.000,-11.251){2}{\rule{0.400pt}{0.421pt}}
\multiput(853.93,137.21)(-0.485,-0.721){11}{\rule{0.117pt}{0.671pt}}
\multiput(854.17,138.61)(-7.000,-8.606){2}{\rule{0.400pt}{0.336pt}}
\multiput(846.93,127.69)(-0.485,-0.569){11}{\rule{0.117pt}{0.557pt}}
\multiput(847.17,128.84)(-7.000,-6.844){2}{\rule{0.400pt}{0.279pt}}
\multiput(838.37,120.93)(-0.671,-0.482){9}{\rule{0.633pt}{0.116pt}}
\multiput(839.69,121.17)(-6.685,-6.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(828.16,114.95)(-1.579,-0.447){3}{\rule{1.167pt}{0.108pt}}
\multiput(830.58,115.17)(-5.579,-3.000){2}{\rule{0.583pt}{0.400pt}}
\put(1041.0,957.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\multiput(812.85,113.60)(-1.212,0.468){5}{\rule{1.000pt}{0.113pt}}
\multiput(814.92,112.17)(-6.924,4.000){2}{\rule{0.500pt}{0.400pt}}
\multiput(805.45,117.59)(-0.645,0.485){11}{\rule{0.614pt}{0.117pt}}
\multiput(806.73,116.17)(-7.725,7.000){2}{\rule{0.307pt}{0.400pt}}
\multiput(797.93,124.00)(-0.489,0.728){15}{\rule{0.118pt}{0.678pt}}
\multiput(798.17,124.00)(-9.000,11.593){2}{\rule{0.400pt}{0.339pt}}
\multiput(788.92,137.00)(-0.491,0.912){17}{\rule{0.118pt}{0.820pt}}
\multiput(789.17,137.00)(-10.000,16.298){2}{\rule{0.400pt}{0.410pt}}
\multiput(778.92,155.00)(-0.492,1.056){21}{\rule{0.119pt}{0.933pt}}
\multiput(779.17,155.00)(-12.000,23.063){2}{\rule{0.400pt}{0.467pt}}
\multiput(766.92,180.00)(-0.492,1.444){21}{\rule{0.119pt}{1.233pt}}
\multiput(767.17,180.00)(-12.000,31.440){2}{\rule{0.400pt}{0.617pt}}
\multiput(754.92,214.00)(-0.494,1.660){27}{\rule{0.119pt}{1.407pt}}
\multiput(755.17,214.00)(-15.000,46.080){2}{\rule{0.400pt}{0.703pt}}
\multiput(739.92,263.00)(-0.495,1.947){35}{\rule{0.119pt}{1.637pt}}
\multiput(740.17,263.00)(-19.000,69.603){2}{\rule{0.400pt}{0.818pt}}
\multiput(720.92,336.00)(-0.498,2.321){85}{\rule{0.120pt}{1.945pt}}
\multiput(721.17,336.00)(-44.000,198.962){2}{\rule{0.400pt}{0.973pt}}
\put(817.0,113.0){\rule[-0.200pt]{1.927pt}{0.400pt}}
\put(678,540){\usebox{\plotpoint}}
\multiput(675.72,538.92)(-0.560,-0.499){163}{\rule{0.548pt}{0.120pt}}
\multiput(676.86,539.17)(-91.862,-83.000){2}{\rule{0.274pt}{0.400pt}}
\multiput(582.83,455.92)(-0.528,-0.498){67}{\rule{0.523pt}{0.120pt}}
\multiput(583.91,456.17)(-35.915,-35.000){2}{\rule{0.261pt}{0.400pt}}
\multiput(545.92,420.92)(-0.498,-0.497){51}{\rule{0.500pt}{0.120pt}}
\multiput(546.96,421.17)(-25.962,-27.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(518.85,393.92)(-0.521,-0.496){41}{\rule{0.518pt}{0.120pt}}
\multiput(519.92,394.17)(-21.924,-22.000){2}{\rule{0.259pt}{0.400pt}}
\multiput(496.92,370.84)(-0.495,-0.525){35}{\rule{0.119pt}{0.521pt}}
\multiput(497.17,371.92)(-19.000,-18.919){2}{\rule{0.400pt}{0.261pt}}
\multiput(477.92,350.83)(-0.495,-0.528){31}{\rule{0.119pt}{0.524pt}}
\multiput(478.17,351.91)(-17.000,-16.913){2}{\rule{0.400pt}{0.262pt}}
\multiput(460.92,332.69)(-0.494,-0.570){25}{\rule{0.119pt}{0.557pt}}
\multiput(461.17,333.84)(-14.000,-14.844){2}{\rule{0.400pt}{0.279pt}}
\multiput(446.92,316.81)(-0.494,-0.534){25}{\rule{0.119pt}{0.529pt}}
\multiput(447.17,317.90)(-14.000,-13.903){2}{\rule{0.400pt}{0.264pt}}
\multiput(432.92,301.32)(-0.492,-0.684){19}{\rule{0.118pt}{0.645pt}}
\multiput(433.17,302.66)(-11.000,-13.660){2}{\rule{0.400pt}{0.323pt}}
\multiput(421.92,286.62)(-0.492,-0.590){19}{\rule{0.118pt}{0.573pt}}
\multiput(422.17,287.81)(-11.000,-11.811){2}{\rule{0.400pt}{0.286pt}}
\multiput(410.92,273.43)(-0.491,-0.652){17}{\rule{0.118pt}{0.620pt}}
\multiput(411.17,274.71)(-10.000,-11.713){2}{\rule{0.400pt}{0.310pt}}
\multiput(400.93,260.37)(-0.489,-0.669){15}{\rule{0.118pt}{0.633pt}}
\multiput(401.17,261.69)(-9.000,-10.685){2}{\rule{0.400pt}{0.317pt}}
\multiput(391.93,248.56)(-0.489,-0.611){15}{\rule{0.118pt}{0.589pt}}
\multiput(392.17,249.78)(-9.000,-9.778){2}{\rule{0.400pt}{0.294pt}}
\multiput(382.93,236.98)(-0.485,-0.798){11}{\rule{0.117pt}{0.729pt}}
\multiput(383.17,238.49)(-7.000,-9.488){2}{\rule{0.400pt}{0.364pt}}
\multiput(375.93,225.98)(-0.485,-0.798){11}{\rule{0.117pt}{0.729pt}}
\multiput(376.17,227.49)(-7.000,-9.488){2}{\rule{0.400pt}{0.364pt}}
\multiput(368.93,215.21)(-0.485,-0.721){11}{\rule{0.117pt}{0.671pt}}
\multiput(369.17,216.61)(-7.000,-8.606){2}{\rule{0.400pt}{0.336pt}}
\multiput(361.93,204.60)(-0.477,-0.933){7}{\rule{0.115pt}{0.820pt}}
\multiput(362.17,206.30)(-5.000,-7.298){2}{\rule{0.400pt}{0.410pt}}
\multiput(356.93,196.09)(-0.482,-0.762){9}{\rule{0.116pt}{0.700pt}}
\multiput(357.17,197.55)(-6.000,-7.547){2}{\rule{0.400pt}{0.350pt}}
\multiput(350.93,186.60)(-0.477,-0.933){7}{\rule{0.115pt}{0.820pt}}
\multiput(351.17,188.30)(-5.000,-7.298){2}{\rule{0.400pt}{0.410pt}}
\multiput(345.94,177.26)(-0.468,-1.066){5}{\rule{0.113pt}{0.900pt}}
\multiput(346.17,179.13)(-4.000,-6.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(341.94,169.26)(-0.468,-1.066){5}{\rule{0.113pt}{0.900pt}}
\multiput(342.17,171.13)(-4.000,-6.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(337.94,161.68)(-0.468,-0.920){5}{\rule{0.113pt}{0.800pt}}
\multiput(338.17,163.34)(-4.000,-5.340){2}{\rule{0.400pt}{0.400pt}}
\multiput(333.95,153.71)(-0.447,-1.355){3}{\rule{0.108pt}{1.033pt}}
\multiput(334.17,155.86)(-3.000,-4.855){2}{\rule{0.400pt}{0.517pt}}
\multiput(330.95,147.26)(-0.447,-1.132){3}{\rule{0.108pt}{0.900pt}}
\multiput(331.17,149.13)(-3.000,-4.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(327.95,141.26)(-0.447,-1.132){3}{\rule{0.108pt}{0.900pt}}
\multiput(328.17,143.13)(-3.000,-4.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(324.95,135.82)(-0.447,-0.909){3}{\rule{0.108pt}{0.767pt}}
\multiput(325.17,137.41)(-3.000,-3.409){2}{\rule{0.400pt}{0.383pt}}
\put(321.17,129){\rule{0.400pt}{1.100pt}}
\multiput(322.17,131.72)(-2.000,-2.717){2}{\rule{0.400pt}{0.550pt}}
\put(319.67,125){\rule{0.400pt}{0.964pt}}
\multiput(320.17,127.00)(-1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\put(318.17,122){\rule{0.400pt}{0.700pt}}
\multiput(319.17,123.55)(-2.000,-1.547){2}{\rule{0.400pt}{0.350pt}}
\put(316.67,119){\rule{0.400pt}{0.723pt}}
\multiput(317.17,120.50)(-1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(315.67,116){\rule{0.400pt}{0.723pt}}
\multiput(316.17,117.50)(-1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(314.67,114){\rule{0.400pt}{0.482pt}}
\multiput(315.17,115.00)(-1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(314,112.67){\rule{0.241pt}{0.400pt}}
\multiput(314.50,113.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(314,113){\usebox{\plotpoint}}
\put(314,113){\usebox{\plotpoint}}
\put(313.67,116){\rule{0.400pt}{0.723pt}}
\multiput(313.17,116.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(314.0,113.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(314.67,123){\rule{0.400pt}{0.964pt}}
\multiput(314.17,123.00)(1.000,2.000){2}{\rule{0.400pt}{0.482pt}}
\put(315.67,127){\rule{0.400pt}{1.204pt}}
\multiput(315.17,127.00)(1.000,2.500){2}{\rule{0.400pt}{0.602pt}}
\put(316.67,132){\rule{0.400pt}{1.445pt}}
\multiput(316.17,132.00)(1.000,3.000){2}{\rule{0.400pt}{0.723pt}}
\put(318.17,138){\rule{0.400pt}{1.500pt}}
\multiput(317.17,138.00)(2.000,3.887){2}{\rule{0.400pt}{0.750pt}}
\put(319.67,145){\rule{0.400pt}{1.927pt}}
\multiput(319.17,145.00)(1.000,4.000){2}{\rule{0.400pt}{0.964pt}}
\put(321.17,153){\rule{0.400pt}{1.900pt}}
\multiput(320.17,153.00)(2.000,5.056){2}{\rule{0.400pt}{0.950pt}}
\put(323.17,162){\rule{0.400pt}{1.900pt}}
\multiput(322.17,162.00)(2.000,5.056){2}{\rule{0.400pt}{0.950pt}}
\put(325.17,171){\rule{0.400pt}{2.300pt}}
\multiput(324.17,171.00)(2.000,6.226){2}{\rule{0.400pt}{1.150pt}}
\put(327.17,182){\rule{0.400pt}{2.300pt}}
\multiput(326.17,182.00)(2.000,6.226){2}{\rule{0.400pt}{1.150pt}}
\put(329.17,193){\rule{0.400pt}{2.700pt}}
\multiput(328.17,193.00)(2.000,7.396){2}{\rule{0.400pt}{1.350pt}}
\put(331.17,206){\rule{0.400pt}{2.700pt}}
\multiput(330.17,206.00)(2.000,7.396){2}{\rule{0.400pt}{1.350pt}}
\multiput(333.61,219.00)(0.447,2.918){3}{\rule{0.108pt}{1.967pt}}
\multiput(332.17,219.00)(3.000,9.918){2}{\rule{0.400pt}{0.983pt}}
\multiput(336.61,233.00)(0.447,3.141){3}{\rule{0.108pt}{2.100pt}}
\multiput(335.17,233.00)(3.000,10.641){2}{\rule{0.400pt}{1.050pt}}
\put(339.17,248){\rule{0.400pt}{3.100pt}}
\multiput(338.17,248.00)(2.000,8.566){2}{\rule{0.400pt}{1.550pt}}
\multiput(341.61,263.00)(0.447,3.588){3}{\rule{0.108pt}{2.367pt}}
\multiput(340.17,263.00)(3.000,12.088){2}{\rule{0.400pt}{1.183pt}}
\multiput(344.61,280.00)(0.447,3.588){3}{\rule{0.108pt}{2.367pt}}
\multiput(343.17,280.00)(3.000,12.088){2}{\rule{0.400pt}{1.183pt}}
\multiput(347.60,297.00)(0.468,2.528){5}{\rule{0.113pt}{1.900pt}}
\multiput(346.17,297.00)(4.000,14.056){2}{\rule{0.400pt}{0.950pt}}
\multiput(351.61,315.00)(0.447,3.811){3}{\rule{0.108pt}{2.500pt}}
\multiput(350.17,315.00)(3.000,12.811){2}{\rule{0.400pt}{1.250pt}}
\multiput(354.61,333.00)(0.447,4.258){3}{\rule{0.108pt}{2.767pt}}
\multiput(353.17,333.00)(3.000,14.258){2}{\rule{0.400pt}{1.383pt}}
\multiput(357.60,353.00)(0.468,2.821){5}{\rule{0.113pt}{2.100pt}}
\multiput(356.17,353.00)(4.000,15.641){2}{\rule{0.400pt}{1.050pt}}
\multiput(361.60,373.00)(0.468,2.821){5}{\rule{0.113pt}{2.100pt}}
\multiput(360.17,373.00)(4.000,15.641){2}{\rule{0.400pt}{1.050pt}}
\multiput(365.61,393.00)(0.447,4.481){3}{\rule{0.108pt}{2.900pt}}
\multiput(364.17,393.00)(3.000,14.981){2}{\rule{0.400pt}{1.450pt}}
\multiput(368.60,414.00)(0.468,3.113){5}{\rule{0.113pt}{2.300pt}}
\multiput(367.17,414.00)(4.000,17.226){2}{\rule{0.400pt}{1.150pt}}
\multiput(372.60,436.00)(0.468,3.113){5}{\rule{0.113pt}{2.300pt}}
\multiput(371.17,436.00)(4.000,17.226){2}{\rule{0.400pt}{1.150pt}}
\multiput(376.59,458.00)(0.477,2.491){7}{\rule{0.115pt}{1.940pt}}
\multiput(375.17,458.00)(5.000,18.973){2}{\rule{0.400pt}{0.970pt}}
\multiput(381.60,481.00)(0.468,3.259){5}{\rule{0.113pt}{2.400pt}}
\multiput(380.17,481.00)(4.000,18.019){2}{\rule{0.400pt}{1.200pt}}
\multiput(385.60,504.00)(0.468,3.259){5}{\rule{0.113pt}{2.400pt}}
\multiput(384.17,504.00)(4.000,18.019){2}{\rule{0.400pt}{1.200pt}}
\multiput(389.59,527.00)(0.477,2.491){7}{\rule{0.115pt}{1.940pt}}
\multiput(388.17,527.00)(5.000,18.973){2}{\rule{0.400pt}{0.970pt}}
\multiput(394.60,550.00)(0.468,3.406){5}{\rule{0.113pt}{2.500pt}}
\multiput(393.17,550.00)(4.000,18.811){2}{\rule{0.400pt}{1.250pt}}
\multiput(398.59,574.00)(0.477,2.602){7}{\rule{0.115pt}{2.020pt}}
\multiput(397.17,574.00)(5.000,19.807){2}{\rule{0.400pt}{1.010pt}}
\multiput(403.59,598.00)(0.477,2.491){7}{\rule{0.115pt}{1.940pt}}
\multiput(402.17,598.00)(5.000,18.973){2}{\rule{0.400pt}{0.970pt}}
\multiput(408.59,621.00)(0.477,2.602){7}{\rule{0.115pt}{2.020pt}}
\multiput(407.17,621.00)(5.000,19.807){2}{\rule{0.400pt}{1.010pt}}
\multiput(413.59,645.00)(0.477,2.602){7}{\rule{0.115pt}{2.020pt}}
\multiput(412.17,645.00)(5.000,19.807){2}{\rule{0.400pt}{1.010pt}}
\multiput(418.59,669.00)(0.477,2.491){7}{\rule{0.115pt}{1.940pt}}
\multiput(417.17,669.00)(5.000,18.973){2}{\rule{0.400pt}{0.970pt}}
\multiput(423.59,692.00)(0.477,2.602){7}{\rule{0.115pt}{2.020pt}}
\multiput(422.17,692.00)(5.000,19.807){2}{\rule{0.400pt}{1.010pt}}
\multiput(428.59,716.00)(0.477,2.491){7}{\rule{0.115pt}{1.940pt}}
\multiput(427.17,716.00)(5.000,18.973){2}{\rule{0.400pt}{0.970pt}}
\multiput(433.59,739.00)(0.482,1.937){9}{\rule{0.116pt}{1.567pt}}
\multiput(432.17,739.00)(6.000,18.748){2}{\rule{0.400pt}{0.783pt}}
\multiput(439.59,761.00)(0.477,2.380){7}{\rule{0.115pt}{1.860pt}}
\multiput(438.17,761.00)(5.000,18.139){2}{\rule{0.400pt}{0.930pt}}
\multiput(444.59,783.00)(0.482,1.847){9}{\rule{0.116pt}{1.500pt}}
\multiput(443.17,783.00)(6.000,17.887){2}{\rule{0.400pt}{0.750pt}}
\multiput(450.59,804.00)(0.482,1.847){9}{\rule{0.116pt}{1.500pt}}
\multiput(449.17,804.00)(6.000,17.887){2}{\rule{0.400pt}{0.750pt}}
\multiput(456.59,825.00)(0.482,1.756){9}{\rule{0.116pt}{1.433pt}}
\multiput(455.17,825.00)(6.000,17.025){2}{\rule{0.400pt}{0.717pt}}
\multiput(462.59,845.00)(0.482,1.666){9}{\rule{0.116pt}{1.367pt}}
\multiput(461.17,845.00)(6.000,16.163){2}{\rule{0.400pt}{0.683pt}}
\multiput(468.59,864.00)(0.482,1.575){9}{\rule{0.116pt}{1.300pt}}
\multiput(467.17,864.00)(6.000,15.302){2}{\rule{0.400pt}{0.650pt}}
\multiput(474.59,882.00)(0.485,1.179){11}{\rule{0.117pt}{1.014pt}}
\multiput(473.17,882.00)(7.000,13.895){2}{\rule{0.400pt}{0.507pt}}
\multiput(481.59,898.00)(0.482,1.395){9}{\rule{0.116pt}{1.167pt}}
\multiput(480.17,898.00)(6.000,13.579){2}{\rule{0.400pt}{0.583pt}}
\multiput(487.59,914.00)(0.485,0.950){11}{\rule{0.117pt}{0.843pt}}
\multiput(486.17,914.00)(7.000,11.251){2}{\rule{0.400pt}{0.421pt}}
\multiput(494.59,927.00)(0.485,0.950){11}{\rule{0.117pt}{0.843pt}}
\multiput(493.17,927.00)(7.000,11.251){2}{\rule{0.400pt}{0.421pt}}
\multiput(501.59,940.00)(0.485,0.721){11}{\rule{0.117pt}{0.671pt}}
\multiput(500.17,940.00)(7.000,8.606){2}{\rule{0.400pt}{0.336pt}}
\multiput(508.59,950.00)(0.485,0.569){11}{\rule{0.117pt}{0.557pt}}
\multiput(507.17,950.00)(7.000,6.844){2}{\rule{0.400pt}{0.279pt}}
\multiput(515.00,958.59)(0.671,0.482){9}{\rule{0.633pt}{0.116pt}}
\multiput(515.00,957.17)(6.685,6.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(523.00,964.61)(1.579,0.447){3}{\rule{1.167pt}{0.108pt}}
\multiput(523.00,963.17)(5.579,3.000){2}{\rule{0.583pt}{0.400pt}}
\put(315.0,119.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\multiput(539.00,965.94)(1.212,-0.468){5}{\rule{1.000pt}{0.113pt}}
\multiput(539.00,966.17)(6.924,-4.000){2}{\rule{0.500pt}{0.400pt}}
\multiput(548.00,961.93)(0.645,-0.485){11}{\rule{0.614pt}{0.117pt}}
\multiput(548.00,962.17)(7.725,-7.000){2}{\rule{0.307pt}{0.400pt}}
\multiput(557.59,953.19)(0.489,-0.728){15}{\rule{0.118pt}{0.678pt}}
\multiput(556.17,954.59)(9.000,-11.593){2}{\rule{0.400pt}{0.339pt}}
\multiput(566.58,939.60)(0.491,-0.912){17}{\rule{0.118pt}{0.820pt}}
\multiput(565.17,941.30)(10.000,-16.298){2}{\rule{0.400pt}{0.410pt}}
\multiput(576.58,921.13)(0.492,-1.056){21}{\rule{0.119pt}{0.933pt}}
\multiput(575.17,923.06)(12.000,-23.063){2}{\rule{0.400pt}{0.467pt}}
\multiput(588.58,894.88)(0.492,-1.444){21}{\rule{0.119pt}{1.233pt}}
\multiput(587.17,897.44)(12.000,-31.440){2}{\rule{0.400pt}{0.617pt}}
\multiput(600.58,860.16)(0.494,-1.660){27}{\rule{0.119pt}{1.407pt}}
\multiput(599.17,863.08)(15.000,-46.080){2}{\rule{0.400pt}{0.703pt}}
\multiput(615.58,810.21)(0.495,-1.947){35}{\rule{0.119pt}{1.637pt}}
\multiput(614.17,813.60)(19.000,-69.603){2}{\rule{0.400pt}{0.818pt}}
\multiput(634.58,735.92)(0.498,-2.321){85}{\rule{0.120pt}{1.945pt}}
\multiput(633.17,739.96)(44.000,-198.962){2}{\rule{0.400pt}{0.973pt}}
\put(531.0,967.0){\rule[-0.200pt]{1.927pt}{0.400pt}}
\put(678,540){\usebox{\plotpoint}}
\multiput(678,540)(-7.419,19.384){13}{\usebox{\plotpoint}}
\multiput(585,783)(-8.803,18.796){4}{\usebox{\plotpoint}}
\multiput(548,862)(-10.176,18.090){3}{\usebox{\plotpoint}}
\multiput(521,910)(-12.897,16.262){2}{\usebox{\plotpoint}}
\put(485.58,950.77){\usebox{\plotpoint}}
\put(468.42,961.98){\usebox{\plotpoint}}
\put(448.48,966.93){\usebox{\plotpoint}}
\multiput(448,967)(-19.957,-5.702){0}{\usebox{\plotpoint}}
\put(429.38,959.64){\usebox{\plotpoint}}
\put(414.30,945.51){\usebox{\plotpoint}}
\put(402.38,928.57){\usebox{\plotpoint}}
\multiput(402,928)(-9.711,-18.343){0}{\usebox{\plotpoint}}
\put(392.64,910.24){\usebox{\plotpoint}}
\put(383.81,891.46){\usebox{\plotpoint}}
\multiput(377,872)(-6.293,-19.778){2}{\usebox{\plotpoint}}
\put(364.60,832.25){\usebox{\plotpoint}}
\put(359.76,812.08){\usebox{\plotpoint}}
\put(354.97,791.88){\usebox{\plotpoint}}
\put(350.26,771.67){\usebox{\plotpoint}}
\put(346.22,751.32){\usebox{\plotpoint}}
\multiput(343,732)(-3.279,-20.495){2}{\usebox{\plotpoint}}
\put(336.15,689.87){\usebox{\plotpoint}}
\put(333.29,669.32){\usebox{\plotpoint}}
\put(330.66,648.73){\usebox{\plotpoint}}
\put(328.02,628.14){\usebox{\plotpoint}}
\put(325.42,607.55){\usebox{\plotpoint}}
\put(322.81,586.96){\usebox{\plotpoint}}
\multiput(321,567)(-0.942,-20.734){2}{\usebox{\plotpoint}}
\put(318.08,524.89){\usebox{\plotpoint}}
\put(317.06,504.16){\usebox{\plotpoint}}
\put(316.02,483.43){\usebox{\plotpoint}}
\multiput(316,483)(-1.091,-20.727){0}{\usebox{\plotpoint}}
\put(314.93,462.70){\usebox{\plotpoint}}
\put(314.00,441.97){\usebox{\plotpoint}}
\put(314.00,421.22){\usebox{\plotpoint}}
\put(314.00,400.46){\usebox{\plotpoint}}
\put(314.00,379.71){\usebox{\plotpoint}}
\multiput(314,377)(1.295,-20.715){0}{\usebox{\plotpoint}}
\put(315.00,358.98){\usebox{\plotpoint}}
\put(315.55,338.25){\usebox{\plotpoint}}
\multiput(316,332)(1.479,-20.703){0}{\usebox{\plotpoint}}
\put(317.04,317.54){\usebox{\plotpoint}}
\put(319.34,296.94){\usebox{\plotpoint}}
\multiput(320,293)(1.724,-20.684){0}{\usebox{\plotpoint}}
\put(321.78,276.34){\usebox{\plotpoint}}
\multiput(323,269)(3.713,-20.421){0}{\usebox{\plotpoint}}
\put(325.42,255.91){\usebox{\plotpoint}}
\multiput(327,248)(3.713,-20.421){0}{\usebox{\plotpoint}}
\put(329.33,235.53){\usebox{\plotpoint}}
\multiput(331,228)(4.503,-20.261){0}{\usebox{\plotpoint}}
\put(334.21,215.37){\usebox{\plotpoint}}
\multiput(336,210)(7.288,-19.434){0}{\usebox{\plotpoint}}
\put(340.59,195.64){\usebox{\plotpoint}}
\multiput(341,194)(7.288,-19.434){0}{\usebox{\plotpoint}}
\multiput(344,186)(8.176,-19.077){0}{\usebox{\plotpoint}}
\put(348.44,176.48){\usebox{\plotpoint}}
\multiput(351,172)(9.282,-18.564){0}{\usebox{\plotpoint}}
\multiput(354,166)(9.282,-18.564){0}{\usebox{\plotpoint}}
\put(358.21,158.19){\usebox{\plotpoint}}
\multiput(361,154)(12.966,-16.207){0}{\usebox{\plotpoint}}
\multiput(365,149)(10.679,-17.798){0}{\usebox{\plotpoint}}
\put(370.47,141.53){\usebox{\plotpoint}}
\multiput(372,140)(12.966,-16.207){0}{\usebox{\plotpoint}}
\multiput(376,135)(17.798,-10.679){0}{\usebox{\plotpoint}}
\multiput(381,132)(14.676,-14.676){0}{\usebox{\plotpoint}}
\put(385.56,127.58){\usebox{\plotpoint}}
\multiput(389,125)(17.798,-10.679){0}{\usebox{\plotpoint}}
\multiput(394,122)(18.564,-9.282){0}{\usebox{\plotpoint}}
\multiput(398,120)(19.271,-7.708){0}{\usebox{\plotpoint}}
\put(403.71,117.72){\usebox{\plotpoint}}
\multiput(408,116)(20.352,-4.070){0}{\usebox{\plotpoint}}
\multiput(413,115)(20.352,-4.070){0}{\usebox{\plotpoint}}
\multiput(418,114)(20.352,-4.070){0}{\usebox{\plotpoint}}
\put(423.84,113.00){\usebox{\plotpoint}}
\multiput(428,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(433,113)(20.473,3.412){0}{\usebox{\plotpoint}}
\multiput(439,114)(20.352,4.070){0}{\usebox{\plotpoint}}
\put(444.39,115.13){\usebox{\plotpoint}}
\multiput(450,117)(19.690,6.563){0}{\usebox{\plotpoint}}
\multiput(456,119)(18.564,9.282){0}{\usebox{\plotpoint}}
\put(463.50,123.00){\usebox{\plotpoint}}
\multiput(468,126)(17.270,11.513){0}{\usebox{\plotpoint}}
\multiput(474,130)(18.021,10.298){0}{\usebox{\plotpoint}}
\put(481.06,134.06){\usebox{\plotpoint}}
\multiput(487,140)(15.759,13.508){0}{\usebox{\plotpoint}}
\put(496.21,148.21){\usebox{\plotpoint}}
\multiput(501,153)(14.676,14.676){0}{\usebox{\plotpoint}}
\put(510.51,163.23){\usebox{\plotpoint}}
\multiput(515,169)(12.966,16.207){0}{\usebox{\plotpoint}}
\put(523.37,179.51){\usebox{\plotpoint}}
\put(535.08,196.63){\usebox{\plotpoint}}
\put(546.18,214.17){\usebox{\plotpoint}}
\put(556.53,232.16){\usebox{\plotpoint}}
\put(565.85,250.70){\usebox{\plotpoint}}
\put(574.78,269.44){\usebox{\plotpoint}}
\put(584.01,288.02){\usebox{\plotpoint}}
\put(592.40,306.99){\usebox{\plotpoint}}
\multiput(600,326)(7.983,19.159){2}{\usebox{\plotpoint}}
\multiput(615,362)(7.373,19.402){3}{\usebox{\plotpoint}}
\multiput(634,412)(6.795,19.612){6}{\usebox{\plotpoint}}
\put(678,539){\usebox{\plotpoint}}
\put(678,540){\usebox{\plotpoint}}
\multiput(678,540)(7.419,-19.384){13}{\usebox{\plotpoint}}
\multiput(771,297)(8.803,-18.796){4}{\usebox{\plotpoint}}
\multiput(808,218)(10.176,-18.090){3}{\usebox{\plotpoint}}
\multiput(835,170)(12.897,-16.262){2}{\usebox{\plotpoint}}
\put(870.42,129.23){\usebox{\plotpoint}}
\put(887.58,118.02){\usebox{\plotpoint}}
\put(907.52,113.07){\usebox{\plotpoint}}
\multiput(908,113)(19.957,5.702){0}{\usebox{\plotpoint}}
\put(926.62,120.36){\usebox{\plotpoint}}
\put(941.70,134.49){\usebox{\plotpoint}}
\put(953.62,151.43){\usebox{\plotpoint}}
\multiput(954,152)(9.711,18.343){0}{\usebox{\plotpoint}}
\put(963.36,169.76){\usebox{\plotpoint}}
\put(972.19,188.54){\usebox{\plotpoint}}
\multiput(979,208)(6.293,19.778){2}{\usebox{\plotpoint}}
\put(991.40,247.75){\usebox{\plotpoint}}
\put(996.24,267.92){\usebox{\plotpoint}}
\put(1001.03,288.12){\usebox{\plotpoint}}
\put(1005.74,308.33){\usebox{\plotpoint}}
\put(1009.78,328.68){\usebox{\plotpoint}}
\multiput(1013,348)(3.279,20.495){2}{\usebox{\plotpoint}}
\put(1019.85,390.13){\usebox{\plotpoint}}
\put(1022.71,410.68){\usebox{\plotpoint}}
\put(1025.34,431.27){\usebox{\plotpoint}}
\put(1027.98,451.86){\usebox{\plotpoint}}
\put(1030.58,472.45){\usebox{\plotpoint}}
\put(1033.19,493.04){\usebox{\plotpoint}}
\multiput(1035,513)(0.942,20.734){2}{\usebox{\plotpoint}}
\put(1037.92,555.11){\usebox{\plotpoint}}
\put(1038.94,575.84){\usebox{\plotpoint}}
\put(1039.98,596.57){\usebox{\plotpoint}}
\multiput(1040,597)(1.091,20.727){0}{\usebox{\plotpoint}}
\put(1041.07,617.29){\usebox{\plotpoint}}
\put(1042.00,638.03){\usebox{\plotpoint}}
\put(1042.00,658.78){\usebox{\plotpoint}}
\put(1042.00,679.54){\usebox{\plotpoint}}
\put(1042.00,700.29){\usebox{\plotpoint}}
\multiput(1042,703)(-1.295,20.715){0}{\usebox{\plotpoint}}
\put(1041.00,721.02){\usebox{\plotpoint}}
\put(1040.45,741.75){\usebox{\plotpoint}}
\multiput(1040,748)(-1.479,20.703){0}{\usebox{\plotpoint}}
\put(1038.97,762.45){\usebox{\plotpoint}}
\put(1036.66,783.06){\usebox{\plotpoint}}
\multiput(1036,787)(-1.724,20.684){0}{\usebox{\plotpoint}}
\put(1034.22,803.66){\usebox{\plotpoint}}
\multiput(1033,811)(-3.713,20.421){0}{\usebox{\plotpoint}}
\put(1030.58,824.09){\usebox{\plotpoint}}
\multiput(1029,832)(-3.713,20.421){0}{\usebox{\plotpoint}}
\put(1026.67,844.47){\usebox{\plotpoint}}
\multiput(1025,852)(-4.503,20.261){0}{\usebox{\plotpoint}}
\put(1021.79,864.63){\usebox{\plotpoint}}
\multiput(1020,870)(-7.288,19.434){0}{\usebox{\plotpoint}}
\put(1015.41,884.35){\usebox{\plotpoint}}
\multiput(1015,886)(-7.288,19.434){0}{\usebox{\plotpoint}}
\multiput(1012,894)(-8.176,19.077){0}{\usebox{\plotpoint}}
\put(1007.56,903.52){\usebox{\plotpoint}}
\multiput(1005,908)(-9.282,18.564){0}{\usebox{\plotpoint}}
\multiput(1002,914)(-9.282,18.564){0}{\usebox{\plotpoint}}
\put(997.79,921.81){\usebox{\plotpoint}}
\multiput(995,926)(-12.966,16.207){0}{\usebox{\plotpoint}}
\multiput(991,931)(-10.679,17.798){0}{\usebox{\plotpoint}}
\put(985.54,938.46){\usebox{\plotpoint}}
\multiput(984,940)(-12.966,16.207){0}{\usebox{\plotpoint}}
\multiput(980,945)(-17.798,10.679){0}{\usebox{\plotpoint}}
\multiput(975,948)(-14.676,14.676){0}{\usebox{\plotpoint}}
\put(970.45,952.42){\usebox{\plotpoint}}
\multiput(967,955)(-17.798,10.679){0}{\usebox{\plotpoint}}
\multiput(962,958)(-18.564,9.282){0}{\usebox{\plotpoint}}
\multiput(958,960)(-19.271,7.708){0}{\usebox{\plotpoint}}
\put(952.29,962.28){\usebox{\plotpoint}}
\multiput(948,964)(-20.352,4.070){0}{\usebox{\plotpoint}}
\multiput(943,965)(-20.352,4.070){0}{\usebox{\plotpoint}}
\multiput(938,966)(-20.352,4.070){0}{\usebox{\plotpoint}}
\put(932.17,967.00){\usebox{\plotpoint}}
\multiput(928,967)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(923,967)(-20.473,-3.412){0}{\usebox{\plotpoint}}
\multiput(917,966)(-20.352,-4.070){0}{\usebox{\plotpoint}}
\put(911.61,964.87){\usebox{\plotpoint}}
\multiput(906,963)(-19.690,-6.563){0}{\usebox{\plotpoint}}
\multiput(900,961)(-18.564,-9.282){0}{\usebox{\plotpoint}}
\put(892.50,957.00){\usebox{\plotpoint}}
\multiput(888,954)(-17.270,-11.513){0}{\usebox{\plotpoint}}
\multiput(882,950)(-18.021,-10.298){0}{\usebox{\plotpoint}}
\put(874.95,945.95){\usebox{\plotpoint}}
\multiput(869,940)(-15.759,-13.508){0}{\usebox{\plotpoint}}
\put(859.79,931.79){\usebox{\plotpoint}}
\multiput(855,927)(-14.676,-14.676){0}{\usebox{\plotpoint}}
\put(845.49,916.78){\usebox{\plotpoint}}
\multiput(841,911)(-12.966,-16.207){0}{\usebox{\plotpoint}}
\put(832.63,900.49){\usebox{\plotpoint}}
\put(820.92,883.37){\usebox{\plotpoint}}
\put(809.82,865.83){\usebox{\plotpoint}}
\put(799.48,847.84){\usebox{\plotpoint}}
\put(790.15,829.30){\usebox{\plotpoint}}
\put(781.22,810.57){\usebox{\plotpoint}}
\put(771.99,791.98){\usebox{\plotpoint}}
\put(763.60,773.01){\usebox{\plotpoint}}
\multiput(756,754)(-7.983,-19.159){2}{\usebox{\plotpoint}}
\multiput(741,718)(-7.373,-19.402){3}{\usebox{\plotpoint}}
\multiput(722,668)(-6.795,-19.612){6}{\usebox{\plotpoint}}
\put(678,541){\usebox{\plotpoint}}
\end{picture}
\begin{picture}(1200,990)(-350,0)
\font\gnuplot=cmr10 at 10pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(220.0,540.0){\rule[-0.200pt]{220.664pt}{0.400pt}}
%\put(678.0,113.0){\rule[-0.200pt]{0.400pt}{205.729pt}}
\put(220.0,113.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,113){\makebox(0,0)[r]{--0.02}}
\put(1116.0,113.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,220.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
%\put(198,220){\makebox(0,0)[r]{-0.015}}
\put(1116.0,220.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,327.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,327){\makebox(0,0)[r]{--0.01}}
\put(1116.0,327.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,433.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
%\put(198,433){\makebox(0,0)[r]{-0.005}}
\put(1116.0,433.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,540.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,540){\makebox(0,0)[r]{0}}
\put(1116.0,540.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,647.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
%\put(198,647){\makebox(0,0)[r]{0.005}}
\put(1116.0,647.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,754.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,754){\makebox(0,0)[r]{+0.01}}
\put(1116.0,754.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,860.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
%\put(198,860){\makebox(0,0)[r]{0.015}}
\put(1116.0,860.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,967.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,967){\makebox(0,0)[r]{+0.02}}
\put(1116.0,967.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(220,68){\makebox(0,0){--0.4}}
\put(220.0,947.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(335.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
%\put(335,68){\makebox(0,0){-0.3}}
\put(335.0,947.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(449.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(449,68){\makebox(0,0){--0.2}}
\put(449.0,947.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(564.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
%\put(564,68){\makebox(0,0){-0.1}}
\put(564.0,947.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(678.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(678,68){\makebox(0,0){0}}
\put(678.0,947.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(793.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
%\put(793,68){\makebox(0,0){0.1}}
\put(793.0,947.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(907.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(907,68){\makebox(0,0){+0.2}}
\put(907.0,947.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1022.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
%\put(1022,68){\makebox(0,0){0.3}}
\put(1022.0,947.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1136.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1136,68){\makebox(0,0){+0.4}}
\put(1136.0,947.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(220.0,113.0){\rule[-0.200pt]{220.664pt}{0.400pt}}
\put(1136.0,113.0){\rule[-0.200pt]{0.400pt}{205.729pt}}
\put(220.0,967.0){\rule[-0.200pt]{220.664pt}{0.400pt}}
\put(25,540){\makebox(0,0){${\cal A}_{\rm SL}$}}
\put(678,-6){\makebox(0,0){$\rho$}}
\put(449,370){\makebox(0,0){\scriptsize $(+)$}}
\put(907,775){\makebox(0,0){\scriptsize $(-)$}}
\put(999,220){\makebox(0,0){(a)}}
\put(220.0,113.0){\rule[-0.200pt]{0.400pt}{205.729pt}}
\put(266,540){\usebox{\plotpoint}}
\multiput(266.59,540.00)(0.488,2.805){13}{\rule{0.117pt}{2.250pt}}
\multiput(265.17,540.00)(8.000,38.330){2}{\rule{0.400pt}{1.125pt}}
\multiput(274.59,583.00)(0.488,1.088){13}{\rule{0.117pt}{0.950pt}}
\multiput(273.17,583.00)(8.000,15.028){2}{\rule{0.400pt}{0.475pt}}
\multiput(282.59,600.00)(0.489,0.728){15}{\rule{0.118pt}{0.678pt}}
\multiput(281.17,600.00)(9.000,11.593){2}{\rule{0.400pt}{0.339pt}}
\multiput(291.59,613.00)(0.488,0.560){13}{\rule{0.117pt}{0.550pt}}
\multiput(290.17,613.00)(8.000,7.858){2}{\rule{0.400pt}{0.275pt}}
\multiput(299.00,622.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(299.00,621.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(307.00,630.59)(0.569,0.485){11}{\rule{0.557pt}{0.117pt}}
\multiput(307.00,629.17)(6.844,7.000){2}{\rule{0.279pt}{0.400pt}}
\multiput(315.00,637.59)(0.762,0.482){9}{\rule{0.700pt}{0.116pt}}
\multiput(315.00,636.17)(7.547,6.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(324.00,643.59)(0.821,0.477){7}{\rule{0.740pt}{0.115pt}}
\multiput(324.00,642.17)(6.464,5.000){2}{\rule{0.370pt}{0.400pt}}
\multiput(332.00,648.60)(1.066,0.468){5}{\rule{0.900pt}{0.113pt}}
\multiput(332.00,647.17)(6.132,4.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(340.00,652.60)(1.066,0.468){5}{\rule{0.900pt}{0.113pt}}
\multiput(340.00,651.17)(6.132,4.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(348.00,656.61)(1.579,0.447){3}{\rule{1.167pt}{0.108pt}}
\multiput(348.00,655.17)(5.579,3.000){2}{\rule{0.583pt}{0.400pt}}
\put(356,659.17){\rule{1.900pt}{0.400pt}}
\multiput(356.00,658.17)(5.056,2.000){2}{\rule{0.950pt}{0.400pt}}
\put(365,661.17){\rule{1.700pt}{0.400pt}}
\multiput(365.00,660.17)(4.472,2.000){2}{\rule{0.850pt}{0.400pt}}
\put(373,663.17){\rule{1.700pt}{0.400pt}}
\multiput(373.00,662.17)(4.472,2.000){2}{\rule{0.850pt}{0.400pt}}
\put(381,664.67){\rule{1.927pt}{0.400pt}}
\multiput(381.00,664.17)(4.000,1.000){2}{\rule{0.964pt}{0.400pt}}
\put(389,665.67){\rule{2.168pt}{0.400pt}}
\multiput(389.00,665.17)(4.500,1.000){2}{\rule{1.084pt}{0.400pt}}
\put(431,665.67){\rule{1.927pt}{0.400pt}}
\multiput(431.00,666.17)(4.000,-1.000){2}{\rule{0.964pt}{0.400pt}}
\put(439,664.67){\rule{1.927pt}{0.400pt}}
\multiput(439.00,665.17)(4.000,-1.000){2}{\rule{0.964pt}{0.400pt}}
\put(447,663.67){\rule{1.927pt}{0.400pt}}
\multiput(447.00,664.17)(4.000,-1.000){2}{\rule{0.964pt}{0.400pt}}
\put(455,662.17){\rule{1.900pt}{0.400pt}}
\multiput(455.00,663.17)(5.056,-2.000){2}{\rule{0.950pt}{0.400pt}}
\put(464,660.17){\rule{1.700pt}{0.400pt}}
\multiput(464.00,661.17)(4.472,-2.000){2}{\rule{0.850pt}{0.400pt}}
\put(472,658.17){\rule{1.700pt}{0.400pt}}
\multiput(472.00,659.17)(4.472,-2.000){2}{\rule{0.850pt}{0.400pt}}
\put(480,656.17){\rule{1.700pt}{0.400pt}}
\multiput(480.00,657.17)(4.472,-2.000){2}{\rule{0.850pt}{0.400pt}}
\multiput(488.00,654.95)(1.802,-0.447){3}{\rule{1.300pt}{0.108pt}}
\multiput(488.00,655.17)(6.302,-3.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(497.00,651.95)(1.579,-0.447){3}{\rule{1.167pt}{0.108pt}}
\multiput(497.00,652.17)(5.579,-3.000){2}{\rule{0.583pt}{0.400pt}}
\multiput(505.00,648.95)(1.579,-0.447){3}{\rule{1.167pt}{0.108pt}}
\multiput(505.00,649.17)(5.579,-3.000){2}{\rule{0.583pt}{0.400pt}}
\multiput(513.00,645.95)(1.579,-0.447){3}{\rule{1.167pt}{0.108pt}}
\multiput(513.00,646.17)(5.579,-3.000){2}{\rule{0.583pt}{0.400pt}}
\multiput(521.00,642.95)(1.802,-0.447){3}{\rule{1.300pt}{0.108pt}}
\multiput(521.00,643.17)(6.302,-3.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(530.00,639.94)(1.066,-0.468){5}{\rule{0.900pt}{0.113pt}}
\multiput(530.00,640.17)(6.132,-4.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(538.00,635.95)(1.579,-0.447){3}{\rule{1.167pt}{0.108pt}}
\multiput(538.00,636.17)(5.579,-3.000){2}{\rule{0.583pt}{0.400pt}}
\multiput(546.00,632.94)(1.066,-0.468){5}{\rule{0.900pt}{0.113pt}}
\multiput(546.00,633.17)(6.132,-4.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(554.00,628.94)(1.212,-0.468){5}{\rule{1.000pt}{0.113pt}}
\multiput(554.00,629.17)(6.924,-4.000){2}{\rule{0.500pt}{0.400pt}}
\multiput(563.00,624.94)(1.066,-0.468){5}{\rule{0.900pt}{0.113pt}}
\multiput(563.00,625.17)(6.132,-4.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(571.00,620.94)(1.066,-0.468){5}{\rule{0.900pt}{0.113pt}}
\multiput(571.00,621.17)(6.132,-4.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(579.00,616.94)(1.066,-0.468){5}{\rule{0.900pt}{0.113pt}}
\multiput(579.00,617.17)(6.132,-4.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(587.00,612.93)(0.933,-0.477){7}{\rule{0.820pt}{0.115pt}}
\multiput(587.00,613.17)(7.298,-5.000){2}{\rule{0.410pt}{0.400pt}}
\multiput(596.00,607.94)(1.066,-0.468){5}{\rule{0.900pt}{0.113pt}}
\multiput(596.00,608.17)(6.132,-4.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(604.00,603.94)(1.066,-0.468){5}{\rule{0.900pt}{0.113pt}}
\multiput(604.00,604.17)(6.132,-4.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(612.00,599.93)(0.821,-0.477){7}{\rule{0.740pt}{0.115pt}}
\multiput(612.00,600.17)(6.464,-5.000){2}{\rule{0.370pt}{0.400pt}}
\multiput(620.00,594.94)(1.212,-0.468){5}{\rule{1.000pt}{0.113pt}}
\multiput(620.00,595.17)(6.924,-4.000){2}{\rule{0.500pt}{0.400pt}}
\multiput(629.00,590.93)(0.821,-0.477){7}{\rule{0.740pt}{0.115pt}}
\multiput(629.00,591.17)(6.464,-5.000){2}{\rule{0.370pt}{0.400pt}}
\multiput(637.00,585.94)(1.066,-0.468){5}{\rule{0.900pt}{0.113pt}}
\multiput(637.00,586.17)(6.132,-4.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(645.00,581.93)(0.821,-0.477){7}{\rule{0.740pt}{0.115pt}}
\multiput(645.00,582.17)(6.464,-5.000){2}{\rule{0.370pt}{0.400pt}}
\multiput(653.00,576.94)(1.212,-0.468){5}{\rule{1.000pt}{0.113pt}}
\multiput(653.00,577.17)(6.924,-4.000){2}{\rule{0.500pt}{0.400pt}}
\multiput(662.00,572.94)(1.066,-0.468){5}{\rule{0.900pt}{0.113pt}}
\multiput(662.00,573.17)(6.132,-4.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(670.00,568.93)(0.821,-0.477){7}{\rule{0.740pt}{0.115pt}}
\multiput(670.00,569.17)(6.464,-5.000){2}{\rule{0.370pt}{0.400pt}}
\multiput(678.00,563.94)(1.066,-0.468){5}{\rule{0.900pt}{0.113pt}}
\multiput(678.00,564.17)(6.132,-4.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(686.00,559.94)(1.066,-0.468){5}{\rule{0.900pt}{0.113pt}}
\multiput(686.00,560.17)(6.132,-4.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(694.00,555.94)(1.212,-0.468){5}{\rule{1.000pt}{0.113pt}}
\multiput(694.00,556.17)(6.924,-4.000){2}{\rule{0.500pt}{0.400pt}}
\multiput(703.00,551.93)(0.821,-0.477){7}{\rule{0.740pt}{0.115pt}}
\multiput(703.00,552.17)(6.464,-5.000){2}{\rule{0.370pt}{0.400pt}}
\multiput(711.00,546.94)(1.066,-0.468){5}{\rule{0.900pt}{0.113pt}}
\multiput(711.00,547.17)(6.132,-4.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(719.00,542.95)(1.579,-0.447){3}{\rule{1.167pt}{0.108pt}}
\multiput(719.00,543.17)(5.579,-3.000){2}{\rule{0.583pt}{0.400pt}}
\multiput(727.00,539.94)(1.212,-0.468){5}{\rule{1.000pt}{0.113pt}}
\multiput(727.00,540.17)(6.924,-4.000){2}{\rule{0.500pt}{0.400pt}}
\multiput(736.00,535.94)(1.066,-0.468){5}{\rule{0.900pt}{0.113pt}}
\multiput(736.00,536.17)(6.132,-4.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(744.00,531.94)(1.066,-0.468){5}{\rule{0.900pt}{0.113pt}}
\multiput(744.00,532.17)(6.132,-4.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(752.00,527.95)(1.579,-0.447){3}{\rule{1.167pt}{0.108pt}}
\multiput(752.00,528.17)(5.579,-3.000){2}{\rule{0.583pt}{0.400pt}}
\multiput(760.00,524.95)(1.802,-0.447){3}{\rule{1.300pt}{0.108pt}}
\multiput(760.00,525.17)(6.302,-3.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(769.00,521.94)(1.066,-0.468){5}{\rule{0.900pt}{0.113pt}}
\multiput(769.00,522.17)(6.132,-4.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(777.00,517.95)(1.579,-0.447){3}{\rule{1.167pt}{0.108pt}}
\multiput(777.00,518.17)(5.579,-3.000){2}{\rule{0.583pt}{0.400pt}}
\multiput(785.00,514.95)(1.579,-0.447){3}{\rule{1.167pt}{0.108pt}}
\multiput(785.00,515.17)(5.579,-3.000){2}{\rule{0.583pt}{0.400pt}}
\put(793,511.17){\rule{1.900pt}{0.400pt}}
\multiput(793.00,512.17)(5.056,-2.000){2}{\rule{0.950pt}{0.400pt}}
\multiput(802.00,509.95)(1.579,-0.447){3}{\rule{1.167pt}{0.108pt}}
\multiput(802.00,510.17)(5.579,-3.000){2}{\rule{0.583pt}{0.400pt}}
\multiput(810.00,506.95)(1.579,-0.447){3}{\rule{1.167pt}{0.108pt}}
\multiput(810.00,507.17)(5.579,-3.000){2}{\rule{0.583pt}{0.400pt}}
\put(818,503.17){\rule{1.700pt}{0.400pt}}
\multiput(818.00,504.17)(4.472,-2.000){2}{\rule{0.850pt}{0.400pt}}
\put(826,501.17){\rule{1.900pt}{0.400pt}}
\multiput(826.00,502.17)(5.056,-2.000){2}{\rule{0.950pt}{0.400pt}}
\put(835,499.17){\rule{1.700pt}{0.400pt}}
\multiput(835.00,500.17)(4.472,-2.000){2}{\rule{0.850pt}{0.400pt}}
\put(843,497.17){\rule{1.700pt}{0.400pt}}
\multiput(843.00,498.17)(4.472,-2.000){2}{\rule{0.850pt}{0.400pt}}
\put(851,495.17){\rule{1.700pt}{0.400pt}}
\multiput(851.00,496.17)(4.472,-2.000){2}{\rule{0.850pt}{0.400pt}}
\put(859,493.67){\rule{2.168pt}{0.400pt}}
\multiput(859.00,494.17)(4.500,-1.000){2}{\rule{1.084pt}{0.400pt}}
\put(868,492.17){\rule{1.700pt}{0.400pt}}
\multiput(868.00,493.17)(4.472,-2.000){2}{\rule{0.850pt}{0.400pt}}
\put(876,490.67){\rule{1.927pt}{0.400pt}}
\multiput(876.00,491.17)(4.000,-1.000){2}{\rule{0.964pt}{0.400pt}}
\put(884,489.67){\rule{1.927pt}{0.400pt}}
\multiput(884.00,490.17)(4.000,-1.000){2}{\rule{0.964pt}{0.400pt}}
\put(892,488.67){\rule{2.168pt}{0.400pt}}
\multiput(892.00,489.17)(4.500,-1.000){2}{\rule{1.084pt}{0.400pt}}
\put(398.0,667.0){\rule[-0.200pt]{7.950pt}{0.400pt}}
\put(909,487.67){\rule{1.927pt}{0.400pt}}
\multiput(909.00,488.17)(4.000,-1.000){2}{\rule{0.964pt}{0.400pt}}
\put(901.0,489.0){\rule[-0.200pt]{1.927pt}{0.400pt}}
\put(958,487.67){\rule{2.168pt}{0.400pt}}
\multiput(958.00,487.17)(4.500,1.000){2}{\rule{1.084pt}{0.400pt}}
\put(967,488.67){\rule{1.927pt}{0.400pt}}
\multiput(967.00,488.17)(4.000,1.000){2}{\rule{0.964pt}{0.400pt}}
\put(917.0,488.0){\rule[-0.200pt]{9.877pt}{0.400pt}}
\put(983,490.17){\rule{1.700pt}{0.400pt}}
\multiput(983.00,489.17)(4.472,2.000){2}{\rule{0.850pt}{0.400pt}}
\put(991,491.67){\rule{2.168pt}{0.400pt}}
\multiput(991.00,491.17)(4.500,1.000){2}{\rule{1.084pt}{0.400pt}}
\put(1000,492.67){\rule{1.927pt}{0.400pt}}
\multiput(1000.00,492.17)(4.000,1.000){2}{\rule{0.964pt}{0.400pt}}
\put(1008,494.17){\rule{1.700pt}{0.400pt}}
\multiput(1008.00,493.17)(4.472,2.000){2}{\rule{0.850pt}{0.400pt}}
\put(1016,496.17){\rule{1.700pt}{0.400pt}}
\multiput(1016.00,495.17)(4.472,2.000){2}{\rule{0.850pt}{0.400pt}}
\multiput(1024.00,498.61)(1.579,0.447){3}{\rule{1.167pt}{0.108pt}}
\multiput(1024.00,497.17)(5.579,3.000){2}{\rule{0.583pt}{0.400pt}}
\put(1032,501.17){\rule{1.900pt}{0.400pt}}
\multiput(1032.00,500.17)(5.056,2.000){2}{\rule{0.950pt}{0.400pt}}
\multiput(1041.00,503.61)(1.579,0.447){3}{\rule{1.167pt}{0.108pt}}
\multiput(1041.00,502.17)(5.579,3.000){2}{\rule{0.583pt}{0.400pt}}
\multiput(1049.00,506.61)(1.579,0.447){3}{\rule{1.167pt}{0.108pt}}
\multiput(1049.00,505.17)(5.579,3.000){2}{\rule{0.583pt}{0.400pt}}
\multiput(1057.00,509.60)(1.066,0.468){5}{\rule{0.900pt}{0.113pt}}
\multiput(1057.00,508.17)(6.132,4.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(1065.00,513.59)(0.933,0.477){7}{\rule{0.820pt}{0.115pt}}
\multiput(1065.00,512.17)(7.298,5.000){2}{\rule{0.410pt}{0.400pt}}
\multiput(1074.00,518.59)(0.671,0.482){9}{\rule{0.633pt}{0.116pt}}
\multiput(1074.00,517.17)(6.685,6.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(1082.59,524.00)(0.488,1.022){13}{\rule{0.117pt}{0.900pt}}
\multiput(1081.17,524.00)(8.000,14.132){2}{\rule{0.400pt}{0.450pt}}
\put(975.0,490.0){\rule[-0.200pt]{1.927pt}{0.400pt}}
\put(266,540){\usebox{\plotpoint}}
\multiput(266.59,530.66)(0.488,-2.805){13}{\rule{0.117pt}{2.250pt}}
\multiput(265.17,535.33)(8.000,-38.330){2}{\rule{0.400pt}{1.125pt}}
\multiput(274.59,493.06)(0.488,-1.088){13}{\rule{0.117pt}{0.950pt}}
\multiput(273.17,495.03)(8.000,-15.028){2}{\rule{0.400pt}{0.475pt}}
\multiput(282.59,477.19)(0.489,-0.728){15}{\rule{0.118pt}{0.678pt}}
\multiput(281.17,478.59)(9.000,-11.593){2}{\rule{0.400pt}{0.339pt}}
\multiput(291.59,464.72)(0.488,-0.560){13}{\rule{0.117pt}{0.550pt}}
\multiput(290.17,465.86)(8.000,-7.858){2}{\rule{0.400pt}{0.275pt}}
\multiput(299.00,456.93)(0.494,-0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(299.00,457.17)(6.962,-8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(307.00,448.93)(0.569,-0.485){11}{\rule{0.557pt}{0.117pt}}
\multiput(307.00,449.17)(6.844,-7.000){2}{\rule{0.279pt}{0.400pt}}
\multiput(315.00,441.93)(0.762,-0.482){9}{\rule{0.700pt}{0.116pt}}
\multiput(315.00,442.17)(7.547,-6.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(324.00,435.93)(0.821,-0.477){7}{\rule{0.740pt}{0.115pt}}
\multiput(324.00,436.17)(6.464,-5.000){2}{\rule{0.370pt}{0.400pt}}
\multiput(332.00,430.94)(1.066,-0.468){5}{\rule{0.900pt}{0.113pt}}
\multiput(332.00,431.17)(6.132,-4.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(340.00,426.94)(1.066,-0.468){5}{\rule{0.900pt}{0.113pt}}
\multiput(340.00,427.17)(6.132,-4.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(348.00,422.95)(1.579,-0.447){3}{\rule{1.167pt}{0.108pt}}
\multiput(348.00,423.17)(5.579,-3.000){2}{\rule{0.583pt}{0.400pt}}
\put(356,419.17){\rule{1.900pt}{0.400pt}}
\multiput(356.00,420.17)(5.056,-2.000){2}{\rule{0.950pt}{0.400pt}}
\put(365,417.17){\rule{1.700pt}{0.400pt}}
\multiput(365.00,418.17)(4.472,-2.000){2}{\rule{0.850pt}{0.400pt}}
\put(373,415.17){\rule{1.700pt}{0.400pt}}
\multiput(373.00,416.17)(4.472,-2.000){2}{\rule{0.850pt}{0.400pt}}
\put(381,413.67){\rule{1.927pt}{0.400pt}}
\multiput(381.00,414.17)(4.000,-1.000){2}{\rule{0.964pt}{0.400pt}}
\put(389,412.67){\rule{2.168pt}{0.400pt}}
\multiput(389.00,413.17)(4.500,-1.000){2}{\rule{1.084pt}{0.400pt}}
\put(431,412.67){\rule{1.927pt}{0.400pt}}
\multiput(431.00,412.17)(4.000,1.000){2}{\rule{0.964pt}{0.400pt}}
\put(439,413.67){\rule{1.927pt}{0.400pt}}
\multiput(439.00,413.17)(4.000,1.000){2}{\rule{0.964pt}{0.400pt}}
\put(447,414.67){\rule{1.927pt}{0.400pt}}
\multiput(447.00,414.17)(4.000,1.000){2}{\rule{0.964pt}{0.400pt}}
\put(455,416.17){\rule{1.900pt}{0.400pt}}
\multiput(455.00,415.17)(5.056,2.000){2}{\rule{0.950pt}{0.400pt}}
\put(464,418.17){\rule{1.700pt}{0.400pt}}
\multiput(464.00,417.17)(4.472,2.000){2}{\rule{0.850pt}{0.400pt}}
\put(472,420.17){\rule{1.700pt}{0.400pt}}
\multiput(472.00,419.17)(4.472,2.000){2}{\rule{0.850pt}{0.400pt}}
\put(480,422.17){\rule{1.700pt}{0.400pt}}
\multiput(480.00,421.17)(4.472,2.000){2}{\rule{0.850pt}{0.400pt}}
\multiput(488.00,424.61)(1.802,0.447){3}{\rule{1.300pt}{0.108pt}}
\multiput(488.00,423.17)(6.302,3.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(497.00,427.61)(1.579,0.447){3}{\rule{1.167pt}{0.108pt}}
\multiput(497.00,426.17)(5.579,3.000){2}{\rule{0.583pt}{0.400pt}}
\multiput(505.00,430.61)(1.579,0.447){3}{\rule{1.167pt}{0.108pt}}
\multiput(505.00,429.17)(5.579,3.000){2}{\rule{0.583pt}{0.400pt}}
\multiput(513.00,433.61)(1.579,0.447){3}{\rule{1.167pt}{0.108pt}}
\multiput(513.00,432.17)(5.579,3.000){2}{\rule{0.583pt}{0.400pt}}
\multiput(521.00,436.61)(1.802,0.447){3}{\rule{1.300pt}{0.108pt}}
\multiput(521.00,435.17)(6.302,3.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(530.00,439.60)(1.066,0.468){5}{\rule{0.900pt}{0.113pt}}
\multiput(530.00,438.17)(6.132,4.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(538.00,443.61)(1.579,0.447){3}{\rule{1.167pt}{0.108pt}}
\multiput(538.00,442.17)(5.579,3.000){2}{\rule{0.583pt}{0.400pt}}
\multiput(546.00,446.60)(1.066,0.468){5}{\rule{0.900pt}{0.113pt}}
\multiput(546.00,445.17)(6.132,4.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(554.00,450.60)(1.212,0.468){5}{\rule{1.000pt}{0.113pt}}
\multiput(554.00,449.17)(6.924,4.000){2}{\rule{0.500pt}{0.400pt}}
\multiput(563.00,454.60)(1.066,0.468){5}{\rule{0.900pt}{0.113pt}}
\multiput(563.00,453.17)(6.132,4.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(571.00,458.60)(1.066,0.468){5}{\rule{0.900pt}{0.113pt}}
\multiput(571.00,457.17)(6.132,4.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(579.00,462.60)(1.066,0.468){5}{\rule{0.900pt}{0.113pt}}
\multiput(579.00,461.17)(6.132,4.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(587.00,466.59)(0.933,0.477){7}{\rule{0.820pt}{0.115pt}}
\multiput(587.00,465.17)(7.298,5.000){2}{\rule{0.410pt}{0.400pt}}
\multiput(596.00,471.60)(1.066,0.468){5}{\rule{0.900pt}{0.113pt}}
\multiput(596.00,470.17)(6.132,4.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(604.00,475.60)(1.066,0.468){5}{\rule{0.900pt}{0.113pt}}
\multiput(604.00,474.17)(6.132,4.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(612.00,479.59)(0.821,0.477){7}{\rule{0.740pt}{0.115pt}}
\multiput(612.00,478.17)(6.464,5.000){2}{\rule{0.370pt}{0.400pt}}
\multiput(620.00,484.60)(1.212,0.468){5}{\rule{1.000pt}{0.113pt}}
\multiput(620.00,483.17)(6.924,4.000){2}{\rule{0.500pt}{0.400pt}}
\multiput(629.00,488.59)(0.821,0.477){7}{\rule{0.740pt}{0.115pt}}
\multiput(629.00,487.17)(6.464,5.000){2}{\rule{0.370pt}{0.400pt}}
\multiput(637.00,493.60)(1.066,0.468){5}{\rule{0.900pt}{0.113pt}}
\multiput(637.00,492.17)(6.132,4.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(645.00,497.59)(0.821,0.477){7}{\rule{0.740pt}{0.115pt}}
\multiput(645.00,496.17)(6.464,5.000){2}{\rule{0.370pt}{0.400pt}}
\multiput(653.00,502.60)(1.212,0.468){5}{\rule{1.000pt}{0.113pt}}
\multiput(653.00,501.17)(6.924,4.000){2}{\rule{0.500pt}{0.400pt}}
\multiput(662.00,506.60)(1.066,0.468){5}{\rule{0.900pt}{0.113pt}}
\multiput(662.00,505.17)(6.132,4.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(670.00,510.59)(0.821,0.477){7}{\rule{0.740pt}{0.115pt}}
\multiput(670.00,509.17)(6.464,5.000){2}{\rule{0.370pt}{0.400pt}}
\multiput(678.00,515.60)(1.066,0.468){5}{\rule{0.900pt}{0.113pt}}
\multiput(678.00,514.17)(6.132,4.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(686.00,519.60)(1.066,0.468){5}{\rule{0.900pt}{0.113pt}}
\multiput(686.00,518.17)(6.132,4.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(694.00,523.60)(1.212,0.468){5}{\rule{1.000pt}{0.113pt}}
\multiput(694.00,522.17)(6.924,4.000){2}{\rule{0.500pt}{0.400pt}}
\multiput(703.00,527.59)(0.821,0.477){7}{\rule{0.740pt}{0.115pt}}
\multiput(703.00,526.17)(6.464,5.000){2}{\rule{0.370pt}{0.400pt}}
\multiput(711.00,532.60)(1.066,0.468){5}{\rule{0.900pt}{0.113pt}}
\multiput(711.00,531.17)(6.132,4.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(719.00,536.61)(1.579,0.447){3}{\rule{1.167pt}{0.108pt}}
\multiput(719.00,535.17)(5.579,3.000){2}{\rule{0.583pt}{0.400pt}}
\multiput(727.00,539.60)(1.212,0.468){5}{\rule{1.000pt}{0.113pt}}
\multiput(727.00,538.17)(6.924,4.000){2}{\rule{0.500pt}{0.400pt}}
\multiput(736.00,543.60)(1.066,0.468){5}{\rule{0.900pt}{0.113pt}}
\multiput(736.00,542.17)(6.132,4.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(744.00,547.60)(1.066,0.468){5}{\rule{0.900pt}{0.113pt}}
\multiput(744.00,546.17)(6.132,4.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(752.00,551.61)(1.579,0.447){3}{\rule{1.167pt}{0.108pt}}
\multiput(752.00,550.17)(5.579,3.000){2}{\rule{0.583pt}{0.400pt}}
\multiput(760.00,554.61)(1.802,0.447){3}{\rule{1.300pt}{0.108pt}}
\multiput(760.00,553.17)(6.302,3.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(769.00,557.60)(1.066,0.468){5}{\rule{0.900pt}{0.113pt}}
\multiput(769.00,556.17)(6.132,4.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(777.00,561.61)(1.579,0.447){3}{\rule{1.167pt}{0.108pt}}
\multiput(777.00,560.17)(5.579,3.000){2}{\rule{0.583pt}{0.400pt}}
\multiput(785.00,564.61)(1.579,0.447){3}{\rule{1.167pt}{0.108pt}}
\multiput(785.00,563.17)(5.579,3.000){2}{\rule{0.583pt}{0.400pt}}
\put(793,567.17){\rule{1.900pt}{0.400pt}}
\multiput(793.00,566.17)(5.056,2.000){2}{\rule{0.950pt}{0.400pt}}
\multiput(802.00,569.61)(1.579,0.447){3}{\rule{1.167pt}{0.108pt}}
\multiput(802.00,568.17)(5.579,3.000){2}{\rule{0.583pt}{0.400pt}}
\multiput(810.00,572.61)(1.579,0.447){3}{\rule{1.167pt}{0.108pt}}
\multiput(810.00,571.17)(5.579,3.000){2}{\rule{0.583pt}{0.400pt}}
\put(818,575.17){\rule{1.700pt}{0.400pt}}
\multiput(818.00,574.17)(4.472,2.000){2}{\rule{0.850pt}{0.400pt}}
\put(826,577.17){\rule{1.900pt}{0.400pt}}
\multiput(826.00,576.17)(5.056,2.000){2}{\rule{0.950pt}{0.400pt}}
\put(835,579.17){\rule{1.700pt}{0.400pt}}
\multiput(835.00,578.17)(4.472,2.000){2}{\rule{0.850pt}{0.400pt}}
\put(843,581.17){\rule{1.700pt}{0.400pt}}
\multiput(843.00,580.17)(4.472,2.000){2}{\rule{0.850pt}{0.400pt}}
\put(851,583.17){\rule{1.700pt}{0.400pt}}
\multiput(851.00,582.17)(4.472,2.000){2}{\rule{0.850pt}{0.400pt}}
\put(859,584.67){\rule{2.168pt}{0.400pt}}
\multiput(859.00,584.17)(4.500,1.000){2}{\rule{1.084pt}{0.400pt}}
\put(868,586.17){\rule{1.700pt}{0.400pt}}
\multiput(868.00,585.17)(4.472,2.000){2}{\rule{0.850pt}{0.400pt}}
\put(876,587.67){\rule{1.927pt}{0.400pt}}
\multiput(876.00,587.17)(4.000,1.000){2}{\rule{0.964pt}{0.400pt}}
\put(884,588.67){\rule{1.927pt}{0.400pt}}
\multiput(884.00,588.17)(4.000,1.000){2}{\rule{0.964pt}{0.400pt}}
\put(892,589.67){\rule{2.168pt}{0.400pt}}
\multiput(892.00,589.17)(4.500,1.000){2}{\rule{1.084pt}{0.400pt}}
\put(398.0,413.0){\rule[-0.200pt]{7.950pt}{0.400pt}}
\put(909,590.67){\rule{1.927pt}{0.400pt}}
\multiput(909.00,590.17)(4.000,1.000){2}{\rule{0.964pt}{0.400pt}}
\put(901.0,591.0){\rule[-0.200pt]{1.927pt}{0.400pt}}
\put(958,590.67){\rule{2.168pt}{0.400pt}}
\multiput(958.00,591.17)(4.500,-1.000){2}{\rule{1.084pt}{0.400pt}}
\put(967,589.67){\rule{1.927pt}{0.400pt}}
\multiput(967.00,590.17)(4.000,-1.000){2}{\rule{0.964pt}{0.400pt}}
\put(917.0,592.0){\rule[-0.200pt]{9.877pt}{0.400pt}}
\put(983,588.17){\rule{1.700pt}{0.400pt}}
\multiput(983.00,589.17)(4.472,-2.000){2}{\rule{0.850pt}{0.400pt}}
\put(991,586.67){\rule{2.168pt}{0.400pt}}
\multiput(991.00,587.17)(4.500,-1.000){2}{\rule{1.084pt}{0.400pt}}
\put(1000,585.67){\rule{1.927pt}{0.400pt}}
\multiput(1000.00,586.17)(4.000,-1.000){2}{\rule{0.964pt}{0.400pt}}
\put(1008,584.17){\rule{1.700pt}{0.400pt}}
\multiput(1008.00,585.17)(4.472,-2.000){2}{\rule{0.850pt}{0.400pt}}
\put(1016,582.17){\rule{1.700pt}{0.400pt}}
\multiput(1016.00,583.17)(4.472,-2.000){2}{\rule{0.850pt}{0.400pt}}
\multiput(1024.00,580.95)(1.579,-0.447){3}{\rule{1.167pt}{0.108pt}}
\multiput(1024.00,581.17)(5.579,-3.000){2}{\rule{0.583pt}{0.400pt}}
\put(1032,577.17){\rule{1.900pt}{0.400pt}}
\multiput(1032.00,578.17)(5.056,-2.000){2}{\rule{0.950pt}{0.400pt}}
\multiput(1041.00,575.95)(1.579,-0.447){3}{\rule{1.167pt}{0.108pt}}
\multiput(1041.00,576.17)(5.579,-3.000){2}{\rule{0.583pt}{0.400pt}}
\multiput(1049.00,572.95)(1.579,-0.447){3}{\rule{1.167pt}{0.108pt}}
\multiput(1049.00,573.17)(5.579,-3.000){2}{\rule{0.583pt}{0.400pt}}
\multiput(1057.00,569.94)(1.066,-0.468){5}{\rule{0.900pt}{0.113pt}}
\multiput(1057.00,570.17)(6.132,-4.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(1065.00,565.93)(0.933,-0.477){7}{\rule{0.820pt}{0.115pt}}
\multiput(1065.00,566.17)(7.298,-5.000){2}{\rule{0.410pt}{0.400pt}}
\multiput(1074.00,560.93)(0.671,-0.482){9}{\rule{0.633pt}{0.116pt}}
\multiput(1074.00,561.17)(6.685,-6.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(1082.59,552.26)(0.488,-1.022){13}{\rule{0.117pt}{0.900pt}}
\multiput(1081.17,554.13)(8.000,-14.132){2}{\rule{0.400pt}{0.450pt}}
\put(975.0,590.0){\rule[-0.200pt]{1.927pt}{0.400pt}}
\put(266,540){\usebox{\plotpoint}}
\multiput(266,540)(1.091,-20.727){8}{\usebox{\plotpoint}}
\multiput(274,388)(2.885,-20.554){3}{\usebox{\plotpoint}}
\multiput(282,331)(4.556,-20.249){2}{\usebox{\plotpoint}}
\put(295.76,272.55){\usebox{\plotpoint}}
\put(301.46,252.61){\usebox{\plotpoint}}
\put(308.21,232.98){\usebox{\plotpoint}}
\put(316.21,213.85){\usebox{\plotpoint}}
\put(326.41,195.78){\usebox{\plotpoint}}
\put(337.58,178.32){\usebox{\plotpoint}}
\multiput(340,175)(13.789,-15.513){0}{\usebox{\plotpoint}}
\put(351.47,162.97){\usebox{\plotpoint}}
\multiput(356,159)(17.270,-11.513){0}{\usebox{\plotpoint}}
\put(368.50,151.25){\usebox{\plotpoint}}
\multiput(373,149)(19.434,-7.288){0}{\usebox{\plotpoint}}
\put(387.72,143.48){\usebox{\plotpoint}}
\multiput(389,143)(20.629,-2.292){0}{\usebox{\plotpoint}}
\multiput(398,142)(20.595,-2.574){0}{\usebox{\plotpoint}}
\put(408.27,141.00){\usebox{\plotpoint}}
\multiput(414,141)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(428.86,142.53){\usebox{\plotpoint}}
\multiput(431,143)(20.595,2.574){0}{\usebox{\plotpoint}}
\multiput(439,144)(20.136,5.034){0}{\usebox{\plotpoint}}
\put(449.19,146.55){\usebox{\plotpoint}}
\multiput(455,148)(19.690,6.563){0}{\usebox{\plotpoint}}
\put(468.94,152.85){\usebox{\plotpoint}}
\multiput(472,154)(19.434,7.288){0}{\usebox{\plotpoint}}
\multiput(480,157)(19.434,7.288){0}{\usebox{\plotpoint}}
\put(488.37,160.16){\usebox{\plotpoint}}
\multiput(497,164)(19.434,7.288){0}{\usebox{\plotpoint}}
\put(507.47,168.24){\usebox{\plotpoint}}
\multiput(513,171)(18.564,9.282){0}{\usebox{\plotpoint}}
\put(526.34,176.78){\usebox{\plotpoint}}
\multiput(530,178)(18.564,9.282){0}{\usebox{\plotpoint}}
\put(545.12,185.56){\usebox{\plotpoint}}
\multiput(546,186)(18.564,9.282){0}{\usebox{\plotpoint}}
\multiput(554,190)(18.967,8.430){0}{\usebox{\plotpoint}}
\put(563.87,194.44){\usebox{\plotpoint}}
\multiput(571,198)(17.601,11.000){0}{\usebox{\plotpoint}}
\put(582.00,204.50){\usebox{\plotpoint}}
\multiput(587,207)(18.967,8.430){0}{\usebox{\plotpoint}}
\put(600.75,213.38){\usebox{\plotpoint}}
\multiput(604,215)(18.564,9.282){0}{\usebox{\plotpoint}}
\put(619.32,222.66){\usebox{\plotpoint}}
\multiput(620,223)(18.967,8.430){0}{\usebox{\plotpoint}}
\multiput(629,227)(18.564,9.282){0}{\usebox{\plotpoint}}
\put(638.07,231.54){\usebox{\plotpoint}}
\multiput(645,235)(18.564,9.282){0}{\usebox{\plotpoint}}
\put(656.72,240.65){\usebox{\plotpoint}}
\multiput(662,243)(18.564,9.282){0}{\usebox{\plotpoint}}
\put(675.39,249.70){\usebox{\plotpoint}}
\multiput(678,251)(18.564,9.282){0}{\usebox{\plotpoint}}
\put(693.96,258.98){\usebox{\plotpoint}}
\multiput(694,259)(19.690,6.563){0}{\usebox{\plotpoint}}
\multiput(703,262)(18.564,9.282){0}{\usebox{\plotpoint}}
\put(713.04,267.02){\usebox{\plotpoint}}
\multiput(719,270)(18.564,9.282){0}{\usebox{\plotpoint}}
\put(731.70,276.09){\usebox{\plotpoint}}
\multiput(736,278)(18.564,9.282){0}{\usebox{\plotpoint}}
\put(750.36,285.18){\usebox{\plotpoint}}
\multiput(752,286)(18.564,9.282){0}{\usebox{\plotpoint}}
\multiput(760,290)(18.967,8.430){0}{\usebox{\plotpoint}}
\put(769.11,294.06){\usebox{\plotpoint}}
\multiput(777,298)(18.564,9.282){0}{\usebox{\plotpoint}}
\put(787.54,303.59){\usebox{\plotpoint}}
\multiput(793,307)(18.967,8.430){0}{\usebox{\plotpoint}}
\put(805.99,313.00){\usebox{\plotpoint}}
\multiput(810,315)(18.564,9.282){0}{\usebox{\plotpoint}}
\put(824.56,322.28){\usebox{\plotpoint}}
\multiput(826,323)(18.967,8.430){0}{\usebox{\plotpoint}}
\put(842.88,331.93){\usebox{\plotpoint}}
\multiput(843,332)(18.564,9.282){0}{\usebox{\plotpoint}}
\multiput(851,336)(18.564,9.282){0}{\usebox{\plotpoint}}
\put(861.38,341.32){\usebox{\plotpoint}}
\multiput(868,345)(18.564,9.282){0}{\usebox{\plotpoint}}
\put(879.60,351.25){\usebox{\plotpoint}}
\multiput(884,354)(18.564,9.282){0}{\usebox{\plotpoint}}
\put(897.79,361.21){\usebox{\plotpoint}}
\multiput(901,363)(18.564,9.282){0}{\usebox{\plotpoint}}
\put(915.90,371.31){\usebox{\plotpoint}}
\multiput(917,372)(17.601,11.000){0}{\usebox{\plotpoint}}
\put(933.76,381.87){\usebox{\plotpoint}}
\multiput(934,382)(17.601,11.000){0}{\usebox{\plotpoint}}
\multiput(942,387)(17.601,11.000){0}{\usebox{\plotpoint}}
\put(951.37,392.86){\usebox{\plotpoint}}
\multiput(958,397)(18.144,10.080){0}{\usebox{\plotpoint}}
\put(969.24,403.40){\usebox{\plotpoint}}
\multiput(975,407)(16.604,12.453){0}{\usebox{\plotpoint}}
\put(986.17,415.38){\usebox{\plotpoint}}
\multiput(991,419)(18.144,10.080){0}{\usebox{\plotpoint}}
\put(1003.54,426.65){\usebox{\plotpoint}}
\multiput(1008,430)(16.604,12.453){0}{\usebox{\plotpoint}}
\put(1019.90,439.41){\usebox{\plotpoint}}
\multiput(1024,443)(15.620,13.668){0}{\usebox{\plotpoint}}
\put(1035.69,452.87){\usebox{\plotpoint}}
\multiput(1041,457)(14.676,14.676){0}{\usebox{\plotpoint}}
\put(1050.92,466.92){\usebox{\plotpoint}}
\multiput(1057,473)(13.789,15.513){0}{\usebox{\plotpoint}}
\put(1065.07,482.09){\usebox{\plotpoint}}
\put(1077.30,498.78){\usebox{\plotpoint}}
\multiput(1082,507)(4.890,20.171){2}{\usebox{\plotpoint}}
\put(1090,540){\usebox{\plotpoint}}
\put(266,540){\usebox{\plotpoint}}
\multiput(266,540)(1.091,20.727){8}{\usebox{\plotpoint}}
\multiput(274,692)(2.885,20.554){3}{\usebox{\plotpoint}}
\multiput(282,749)(4.556,20.249){2}{\usebox{\plotpoint}}
\put(295.76,807.45){\usebox{\plotpoint}}
\put(301.46,827.39){\usebox{\plotpoint}}
\put(308.21,847.02){\usebox{\plotpoint}}
\put(316.21,866.15){\usebox{\plotpoint}}
\put(326.41,884.22){\usebox{\plotpoint}}
\put(337.58,901.68){\usebox{\plotpoint}}
\multiput(340,905)(13.789,15.513){0}{\usebox{\plotpoint}}
\put(351.47,917.03){\usebox{\plotpoint}}
\multiput(356,921)(17.270,11.513){0}{\usebox{\plotpoint}}
\put(368.50,928.75){\usebox{\plotpoint}}
\multiput(373,931)(19.434,7.288){0}{\usebox{\plotpoint}}
\put(387.72,936.52){\usebox{\plotpoint}}
\multiput(389,937)(20.629,2.292){0}{\usebox{\plotpoint}}
\multiput(398,938)(20.595,2.574){0}{\usebox{\plotpoint}}
\put(408.27,939.00){\usebox{\plotpoint}}
\multiput(414,939)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(428.86,937.47){\usebox{\plotpoint}}
\multiput(431,937)(20.595,-2.574){0}{\usebox{\plotpoint}}
\multiput(439,936)(20.136,-5.034){0}{\usebox{\plotpoint}}
\put(449.19,933.45){\usebox{\plotpoint}}
\multiput(455,932)(19.690,-6.563){0}{\usebox{\plotpoint}}
\put(468.94,927.15){\usebox{\plotpoint}}
\multiput(472,926)(19.434,-7.288){0}{\usebox{\plotpoint}}
\multiput(480,923)(19.434,-7.288){0}{\usebox{\plotpoint}}
\put(488.37,919.84){\usebox{\plotpoint}}
\multiput(497,916)(19.434,-7.288){0}{\usebox{\plotpoint}}
\put(507.47,911.76){\usebox{\plotpoint}}
\multiput(513,909)(18.564,-9.282){0}{\usebox{\plotpoint}}
\put(526.34,903.22){\usebox{\plotpoint}}
\multiput(530,902)(18.564,-9.282){0}{\usebox{\plotpoint}}
\put(545.12,894.44){\usebox{\plotpoint}}
\multiput(546,894)(18.564,-9.282){0}{\usebox{\plotpoint}}
\multiput(554,890)(18.967,-8.430){0}{\usebox{\plotpoint}}
\put(563.87,885.56){\usebox{\plotpoint}}
\multiput(571,882)(17.601,-11.000){0}{\usebox{\plotpoint}}
\put(582.00,875.50){\usebox{\plotpoint}}
\multiput(587,873)(18.967,-8.430){0}{\usebox{\plotpoint}}
\put(600.75,866.62){\usebox{\plotpoint}}
\multiput(604,865)(18.564,-9.282){0}{\usebox{\plotpoint}}
\put(619.32,857.34){\usebox{\plotpoint}}
\multiput(620,857)(18.967,-8.430){0}{\usebox{\plotpoint}}
\multiput(629,853)(18.564,-9.282){0}{\usebox{\plotpoint}}
\put(638.07,848.46){\usebox{\plotpoint}}
\multiput(645,845)(18.564,-9.282){0}{\usebox{\plotpoint}}
\put(656.72,839.35){\usebox{\plotpoint}}
\multiput(662,837)(18.564,-9.282){0}{\usebox{\plotpoint}}
\put(675.39,830.30){\usebox{\plotpoint}}
\multiput(678,829)(18.564,-9.282){0}{\usebox{\plotpoint}}
\put(693.96,821.02){\usebox{\plotpoint}}
\multiput(694,821)(19.690,-6.563){0}{\usebox{\plotpoint}}
\multiput(703,818)(18.564,-9.282){0}{\usebox{\plotpoint}}
\put(713.04,812.98){\usebox{\plotpoint}}
\multiput(719,810)(18.564,-9.282){0}{\usebox{\plotpoint}}
\put(731.70,803.91){\usebox{\plotpoint}}
\multiput(736,802)(18.564,-9.282){0}{\usebox{\plotpoint}}
\put(750.36,794.82){\usebox{\plotpoint}}
\multiput(752,794)(18.564,-9.282){0}{\usebox{\plotpoint}}
\multiput(760,790)(18.967,-8.430){0}{\usebox{\plotpoint}}
\put(769.11,785.94){\usebox{\plotpoint}}
\multiput(777,782)(18.564,-9.282){0}{\usebox{\plotpoint}}
\put(787.54,776.41){\usebox{\plotpoint}}
\multiput(793,773)(18.967,-8.430){0}{\usebox{\plotpoint}}
\put(805.99,767.00){\usebox{\plotpoint}}
\multiput(810,765)(18.564,-9.282){0}{\usebox{\plotpoint}}
\put(824.56,757.72){\usebox{\plotpoint}}
\multiput(826,757)(18.967,-8.430){0}{\usebox{\plotpoint}}
\put(842.88,748.07){\usebox{\plotpoint}}
\multiput(843,748)(18.564,-9.282){0}{\usebox{\plotpoint}}
\multiput(851,744)(18.564,-9.282){0}{\usebox{\plotpoint}}
\put(861.38,738.68){\usebox{\plotpoint}}
\multiput(868,735)(18.564,-9.282){0}{\usebox{\plotpoint}}
\put(879.60,728.75){\usebox{\plotpoint}}
\multiput(884,726)(18.564,-9.282){0}{\usebox{\plotpoint}}
\put(897.79,718.79){\usebox{\plotpoint}}
\multiput(901,717)(18.564,-9.282){0}{\usebox{\plotpoint}}
\put(915.90,708.69){\usebox{\plotpoint}}
\multiput(917,708)(17.601,-11.000){0}{\usebox{\plotpoint}}
\put(933.76,698.13){\usebox{\plotpoint}}
\multiput(934,698)(17.601,-11.000){0}{\usebox{\plotpoint}}
\multiput(942,693)(17.601,-11.000){0}{\usebox{\plotpoint}}
\put(951.37,687.14){\usebox{\plotpoint}}
\multiput(958,683)(18.144,-10.080){0}{\usebox{\plotpoint}}
\put(969.24,676.60){\usebox{\plotpoint}}
\multiput(975,673)(16.604,-12.453){0}{\usebox{\plotpoint}}
\put(986.17,664.62){\usebox{\plotpoint}}
\multiput(991,661)(18.144,-10.080){0}{\usebox{\plotpoint}}
\put(1003.54,653.35){\usebox{\plotpoint}}
\multiput(1008,650)(16.604,-12.453){0}{\usebox{\plotpoint}}
\put(1019.90,640.59){\usebox{\plotpoint}}
\multiput(1024,637)(15.620,-13.668){0}{\usebox{\plotpoint}}
\put(1035.69,627.13){\usebox{\plotpoint}}
\multiput(1041,623)(14.676,-14.676){0}{\usebox{\plotpoint}}
\put(1050.92,613.08){\usebox{\plotpoint}}
\multiput(1057,607)(13.789,-15.513){0}{\usebox{\plotpoint}}
\put(1065.07,597.91){\usebox{\plotpoint}}
\put(1077.30,581.22){\usebox{\plotpoint}}
\multiput(1082,573)(4.890,-20.171){2}{\usebox{\plotpoint}}
\put(1090,540){\usebox{\plotpoint}}
\end{picture}

\vspace{2cm}

% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(1200,990)(-350,0)
\font\gnuplot=cmr10 at 10pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(220.0,540.0){\rule[-0.200pt]{220.664pt}{0.400pt}}
%\put(678.0,113.0){\rule[-0.200pt]{0.400pt}{205.729pt}}
\put(220.0,113.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,113){\makebox(0,0)[r]{--1.0}}
\put(1116.0,113.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,198.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
%\put(198,198){\makebox(0,0)[r]{-0.8}}
\put(1116.0,198.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,284.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,284){\makebox(0,0)[r]{--0.6}}
\put(1116.0,284.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,369.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
%\put(198,369){\makebox(0,0)[r]{-0.4}}
\put(1116.0,369.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,455.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,455){\makebox(0,0)[r]{--0.2}}
\put(1116.0,455.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,540.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
%\put(198,540){\makebox(0,0)[r]{0}}
\put(1116.0,540.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,625.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,625){\makebox(0,0)[r]{+0.2}}
\put(1116.0,625.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,711.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
%\put(198,711){\makebox(0,0)[r]{0.4}}
\put(1116.0,711.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,796.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,796){\makebox(0,0)[r]{+0.6}}
\put(1116.0,796.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,882.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
%\put(198,882){\makebox(0,0)[r]{0.8}}
\put(1116.0,882.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,967.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,967){\makebox(0,0)[r]{+1.0}}
\put(1116.0,967.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(220,68){\makebox(0,0){--0.4}}
\put(220.0,947.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(335.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
%\put(335,68){\makebox(0,0){-0.3}}
\put(335.0,947.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(449.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(449,68){\makebox(0,0){--0.2}}
\put(449.0,947.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(564.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
%\put(564,68){\makebox(0,0){-0.1}}
\put(564.0,947.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(678.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(678,68){\makebox(0,0){0}}
\put(678.0,947.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(793.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
%\put(793,68){\makebox(0,0){0.1}}
\put(793.0,947.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(907.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(907,68){\makebox(0,0){+0.2}}
\put(907.0,947.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1022.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
%\put(1022,68){\makebox(0,0){0.3}}
\put(1022.0,947.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1136.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1136,68){\makebox(0,0){+0.4}}
\put(1136.0,947.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(220.0,113.0){\rule[-0.200pt]{220.664pt}{0.400pt}}
\put(1136.0,113.0){\rule[-0.200pt]{0.400pt}{205.729pt}}
\put(220.0,967.0){\rule[-0.200pt]{220.664pt}{0.400pt}}
\put(35,540){\makebox(0,0){${\cal A}_{\psi K}$}}
\put(678,-6){\makebox(0,0){$\rho$}}
\put(999,220){\makebox(0,0){(b)}}
\put(220.0,113.0){\rule[-0.200pt]{0.400pt}{205.729pt}}
\put(220,113){\usebox{\plotpoint}}
\put(266,540){\usebox{\plotpoint}}
\multiput(266.59,540.00)(0.488,5.645){13}{\rule{0.117pt}{4.400pt}}
\multiput(265.17,540.00)(8.000,76.868){2}{\rule{0.400pt}{2.200pt}}
\multiput(274.59,626.00)(0.488,2.277){13}{\rule{0.117pt}{1.850pt}}
\multiput(273.17,626.00)(8.000,31.160){2}{\rule{0.400pt}{0.925pt}}
\multiput(282.59,661.00)(0.489,1.485){15}{\rule{0.118pt}{1.256pt}}
\multiput(281.17,661.00)(9.000,23.394){2}{\rule{0.400pt}{0.628pt}}
\multiput(291.59,687.00)(0.488,1.352){13}{\rule{0.117pt}{1.150pt}}
\multiput(290.17,687.00)(8.000,18.613){2}{\rule{0.400pt}{0.575pt}}
\multiput(299.59,708.00)(0.488,1.088){13}{\rule{0.117pt}{0.950pt}}
\multiput(298.17,708.00)(8.000,15.028){2}{\rule{0.400pt}{0.475pt}}
\multiput(307.59,725.00)(0.488,1.022){13}{\rule{0.117pt}{0.900pt}}
\multiput(306.17,725.00)(8.000,14.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(315.59,741.00)(0.489,0.786){15}{\rule{0.118pt}{0.722pt}}
\multiput(314.17,741.00)(9.000,12.501){2}{\rule{0.400pt}{0.361pt}}
\multiput(324.59,755.00)(0.488,0.758){13}{\rule{0.117pt}{0.700pt}}
\multiput(323.17,755.00)(8.000,10.547){2}{\rule{0.400pt}{0.350pt}}
\multiput(332.59,767.00)(0.488,0.692){13}{\rule{0.117pt}{0.650pt}}
\multiput(331.17,767.00)(8.000,9.651){2}{\rule{0.400pt}{0.325pt}}
\multiput(340.59,778.00)(0.488,0.626){13}{\rule{0.117pt}{0.600pt}}
\multiput(339.17,778.00)(8.000,8.755){2}{\rule{0.400pt}{0.300pt}}
\multiput(348.59,788.00)(0.488,0.626){13}{\rule{0.117pt}{0.600pt}}
\multiput(347.17,788.00)(8.000,8.755){2}{\rule{0.400pt}{0.300pt}}
\multiput(356.00,798.59)(0.560,0.488){13}{\rule{0.550pt}{0.117pt}}
\multiput(356.00,797.17)(7.858,8.000){2}{\rule{0.275pt}{0.400pt}}
\multiput(365.00,806.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(365.00,805.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(373.00,814.59)(0.569,0.485){11}{\rule{0.557pt}{0.117pt}}
\multiput(373.00,813.17)(6.844,7.000){2}{\rule{0.279pt}{0.400pt}}
\multiput(381.00,821.59)(0.671,0.482){9}{\rule{0.633pt}{0.116pt}}
\multiput(381.00,820.17)(6.685,6.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(389.00,827.59)(0.762,0.482){9}{\rule{0.700pt}{0.116pt}}
\multiput(389.00,826.17)(7.547,6.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(398.00,833.59)(0.671,0.482){9}{\rule{0.633pt}{0.116pt}}
\multiput(398.00,832.17)(6.685,6.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(406.00,839.59)(0.821,0.477){7}{\rule{0.740pt}{0.115pt}}
\multiput(406.00,838.17)(6.464,5.000){2}{\rule{0.370pt}{0.400pt}}
\multiput(414.00,844.60)(1.066,0.468){5}{\rule{0.900pt}{0.113pt}}
\multiput(414.00,843.17)(6.132,4.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(422.00,848.59)(0.933,0.477){7}{\rule{0.820pt}{0.115pt}}
\multiput(422.00,847.17)(7.298,5.000){2}{\rule{0.410pt}{0.400pt}}
\multiput(431.00,853.61)(1.579,0.447){3}{\rule{1.167pt}{0.108pt}}
\multiput(431.00,852.17)(5.579,3.000){2}{\rule{0.583pt}{0.400pt}}
\multiput(439.00,856.60)(1.066,0.468){5}{\rule{0.900pt}{0.113pt}}
\multiput(439.00,855.17)(6.132,4.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(447.00,860.61)(1.579,0.447){3}{\rule{1.167pt}{0.108pt}}
\multiput(447.00,859.17)(5.579,3.000){2}{\rule{0.583pt}{0.400pt}}
\multiput(455.00,863.61)(1.802,0.447){3}{\rule{1.300pt}{0.108pt}}
\multiput(455.00,862.17)(6.302,3.000){2}{\rule{0.650pt}{0.400pt}}
\put(464,866.17){\rule{1.700pt}{0.400pt}}
\multiput(464.00,865.17)(4.472,2.000){2}{\rule{0.850pt}{0.400pt}}
\multiput(472.00,868.61)(1.579,0.447){3}{\rule{1.167pt}{0.108pt}}
\multiput(472.00,867.17)(5.579,3.000){2}{\rule{0.583pt}{0.400pt}}
\put(480,871.17){\rule{1.700pt}{0.400pt}}
\multiput(480.00,870.17)(4.472,2.000){2}{\rule{0.850pt}{0.400pt}}
\put(488,872.67){\rule{2.168pt}{0.400pt}}
\multiput(488.00,872.17)(4.500,1.000){2}{\rule{1.084pt}{0.400pt}}
\put(497,874.17){\rule{1.700pt}{0.400pt}}
\multiput(497.00,873.17)(4.472,2.000){2}{\rule{0.850pt}{0.400pt}}
\put(505,875.67){\rule{1.927pt}{0.400pt}}
\multiput(505.00,875.17)(4.000,1.000){2}{\rule{0.964pt}{0.400pt}}
\put(513,876.67){\rule{1.927pt}{0.400pt}}
\multiput(513.00,876.17)(4.000,1.000){2}{\rule{0.964pt}{0.400pt}}
\put(521,877.67){\rule{2.168pt}{0.400pt}}
\multiput(521.00,877.17)(4.500,1.000){2}{\rule{1.084pt}{0.400pt}}
\put(546,878.67){\rule{1.927pt}{0.400pt}}
\multiput(546.00,878.17)(4.000,1.000){2}{\rule{0.964pt}{0.400pt}}
\put(530.0,879.0){\rule[-0.200pt]{3.854pt}{0.400pt}}
\put(563,878.67){\rule{1.927pt}{0.400pt}}
\multiput(563.00,879.17)(4.000,-1.000){2}{\rule{0.964pt}{0.400pt}}
\put(554.0,880.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(579,877.67){\rule{1.927pt}{0.400pt}}
\multiput(579.00,878.17)(4.000,-1.000){2}{\rule{0.964pt}{0.400pt}}
\put(587,876.67){\rule{2.168pt}{0.400pt}}
\multiput(587.00,877.17)(4.500,-1.000){2}{\rule{1.084pt}{0.400pt}}
\put(571.0,879.0){\rule[-0.200pt]{1.927pt}{0.400pt}}
\put(604,875.17){\rule{1.700pt}{0.400pt}}
\multiput(604.00,876.17)(4.472,-2.000){2}{\rule{0.850pt}{0.400pt}}
\put(612,873.67){\rule{1.927pt}{0.400pt}}
\multiput(612.00,874.17)(4.000,-1.000){2}{\rule{0.964pt}{0.400pt}}
\put(620,872.67){\rule{2.168pt}{0.400pt}}
\multiput(620.00,873.17)(4.500,-1.000){2}{\rule{1.084pt}{0.400pt}}
\put(629,871.17){\rule{1.700pt}{0.400pt}}
\multiput(629.00,872.17)(4.472,-2.000){2}{\rule{0.850pt}{0.400pt}}
\put(637,869.17){\rule{1.700pt}{0.400pt}}
\multiput(637.00,870.17)(4.472,-2.000){2}{\rule{0.850pt}{0.400pt}}
\put(645,867.67){\rule{1.927pt}{0.400pt}}
\multiput(645.00,868.17)(4.000,-1.000){2}{\rule{0.964pt}{0.400pt}}
\put(653,866.17){\rule{1.900pt}{0.400pt}}
\multiput(653.00,867.17)(5.056,-2.000){2}{\rule{0.950pt}{0.400pt}}
\put(662,864.17){\rule{1.700pt}{0.400pt}}
\multiput(662.00,865.17)(4.472,-2.000){2}{\rule{0.850pt}{0.400pt}}
\multiput(670.00,862.95)(1.579,-0.447){3}{\rule{1.167pt}{0.108pt}}
\multiput(670.00,863.17)(5.579,-3.000){2}{\rule{0.583pt}{0.400pt}}
\put(678,859.17){\rule{1.700pt}{0.400pt}}
\multiput(678.00,860.17)(4.472,-2.000){2}{\rule{0.850pt}{0.400pt}}
\multiput(686.00,857.95)(1.579,-0.447){3}{\rule{1.167pt}{0.108pt}}
\multiput(686.00,858.17)(5.579,-3.000){2}{\rule{0.583pt}{0.400pt}}
\put(694,854.17){\rule{1.900pt}{0.400pt}}
\multiput(694.00,855.17)(5.056,-2.000){2}{\rule{0.950pt}{0.400pt}}
\multiput(703.00,852.95)(1.579,-0.447){3}{\rule{1.167pt}{0.108pt}}
\multiput(703.00,853.17)(5.579,-3.000){2}{\rule{0.583pt}{0.400pt}}
\multiput(711.00,849.95)(1.579,-0.447){3}{\rule{1.167pt}{0.108pt}}
\multiput(711.00,850.17)(5.579,-3.000){2}{\rule{0.583pt}{0.400pt}}
\multiput(719.00,846.95)(1.579,-0.447){3}{\rule{1.167pt}{0.108pt}}
\multiput(719.00,847.17)(5.579,-3.000){2}{\rule{0.583pt}{0.400pt}}
\multiput(727.00,843.95)(1.802,-0.447){3}{\rule{1.300pt}{0.108pt}}
\multiput(727.00,844.17)(6.302,-3.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(736.00,840.95)(1.579,-0.447){3}{\rule{1.167pt}{0.108pt}}
\multiput(736.00,841.17)(5.579,-3.000){2}{\rule{0.583pt}{0.400pt}}
\multiput(744.00,837.95)(1.579,-0.447){3}{\rule{1.167pt}{0.108pt}}
\multiput(744.00,838.17)(5.579,-3.000){2}{\rule{0.583pt}{0.400pt}}
\multiput(752.00,834.94)(1.066,-0.468){5}{\rule{0.900pt}{0.113pt}}
\multiput(752.00,835.17)(6.132,-4.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(760.00,830.95)(1.802,-0.447){3}{\rule{1.300pt}{0.108pt}}
\multiput(760.00,831.17)(6.302,-3.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(769.00,827.94)(1.066,-0.468){5}{\rule{0.900pt}{0.113pt}}
\multiput(769.00,828.17)(6.132,-4.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(777.00,823.94)(1.066,-0.468){5}{\rule{0.900pt}{0.113pt}}
\multiput(777.00,824.17)(6.132,-4.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(785.00,819.94)(1.066,-0.468){5}{\rule{0.900pt}{0.113pt}}
\multiput(785.00,820.17)(6.132,-4.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(793.00,815.94)(1.212,-0.468){5}{\rule{1.000pt}{0.113pt}}
\multiput(793.00,816.17)(6.924,-4.000){2}{\rule{0.500pt}{0.400pt}}
\multiput(802.00,811.94)(1.066,-0.468){5}{\rule{0.900pt}{0.113pt}}
\multiput(802.00,812.17)(6.132,-4.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(810.00,807.94)(1.066,-0.468){5}{\rule{0.900pt}{0.113pt}}
\multiput(810.00,808.17)(6.132,-4.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(818.00,803.94)(1.066,-0.468){5}{\rule{0.900pt}{0.113pt}}
\multiput(818.00,804.17)(6.132,-4.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(826.00,799.94)(1.212,-0.468){5}{\rule{1.000pt}{0.113pt}}
\multiput(826.00,800.17)(6.924,-4.000){2}{\rule{0.500pt}{0.400pt}}
\multiput(835.00,795.93)(0.821,-0.477){7}{\rule{0.740pt}{0.115pt}}
\multiput(835.00,796.17)(6.464,-5.000){2}{\rule{0.370pt}{0.400pt}}
\multiput(843.00,790.93)(0.821,-0.477){7}{\rule{0.740pt}{0.115pt}}
\multiput(843.00,791.17)(6.464,-5.000){2}{\rule{0.370pt}{0.400pt}}
\multiput(851.00,785.94)(1.066,-0.468){5}{\rule{0.900pt}{0.113pt}}
\multiput(851.00,786.17)(6.132,-4.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(859.00,781.93)(0.933,-0.477){7}{\rule{0.820pt}{0.115pt}}
\multiput(859.00,782.17)(7.298,-5.000){2}{\rule{0.410pt}{0.400pt}}
\multiput(868.00,776.93)(0.821,-0.477){7}{\rule{0.740pt}{0.115pt}}
\multiput(868.00,777.17)(6.464,-5.000){2}{\rule{0.370pt}{0.400pt}}
\multiput(876.00,771.93)(0.821,-0.477){7}{\rule{0.740pt}{0.115pt}}
\multiput(876.00,772.17)(6.464,-5.000){2}{\rule{0.370pt}{0.400pt}}
\multiput(884.00,766.93)(0.821,-0.477){7}{\rule{0.740pt}{0.115pt}}
\multiput(884.00,767.17)(6.464,-5.000){2}{\rule{0.370pt}{0.400pt}}
\multiput(892.00,761.93)(0.933,-0.477){7}{\rule{0.820pt}{0.115pt}}
\multiput(892.00,762.17)(7.298,-5.000){2}{\rule{0.410pt}{0.400pt}}
\multiput(901.00,756.93)(0.821,-0.477){7}{\rule{0.740pt}{0.115pt}}
\multiput(901.00,757.17)(6.464,-5.000){2}{\rule{0.370pt}{0.400pt}}
\multiput(909.00,751.93)(0.671,-0.482){9}{\rule{0.633pt}{0.116pt}}
\multiput(909.00,752.17)(6.685,-6.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(917.00,745.93)(0.821,-0.477){7}{\rule{0.740pt}{0.115pt}}
\multiput(917.00,746.17)(6.464,-5.000){2}{\rule{0.370pt}{0.400pt}}
\multiput(925.00,740.93)(0.762,-0.482){9}{\rule{0.700pt}{0.116pt}}
\multiput(925.00,741.17)(7.547,-6.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(934.00,734.93)(0.671,-0.482){9}{\rule{0.633pt}{0.116pt}}
\multiput(934.00,735.17)(6.685,-6.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(942.00,728.93)(0.671,-0.482){9}{\rule{0.633pt}{0.116pt}}
\multiput(942.00,729.17)(6.685,-6.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(950.00,722.93)(0.671,-0.482){9}{\rule{0.633pt}{0.116pt}}
\multiput(950.00,723.17)(6.685,-6.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(958.00,716.93)(0.762,-0.482){9}{\rule{0.700pt}{0.116pt}}
\multiput(958.00,717.17)(7.547,-6.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(967.00,710.93)(0.569,-0.485){11}{\rule{0.557pt}{0.117pt}}
\multiput(967.00,711.17)(6.844,-7.000){2}{\rule{0.279pt}{0.400pt}}
\multiput(975.00,703.93)(0.671,-0.482){9}{\rule{0.633pt}{0.116pt}}
\multiput(975.00,704.17)(6.685,-6.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(983.00,697.93)(0.569,-0.485){11}{\rule{0.557pt}{0.117pt}}
\multiput(983.00,698.17)(6.844,-7.000){2}{\rule{0.279pt}{0.400pt}}
\multiput(991.00,690.93)(0.645,-0.485){11}{\rule{0.614pt}{0.117pt}}
\multiput(991.00,691.17)(7.725,-7.000){2}{\rule{0.307pt}{0.400pt}}
\multiput(1000.00,683.93)(0.494,-0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(1000.00,684.17)(6.962,-8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1008.00,675.93)(0.569,-0.485){11}{\rule{0.557pt}{0.117pt}}
\multiput(1008.00,676.17)(6.844,-7.000){2}{\rule{0.279pt}{0.400pt}}
\multiput(1016.00,668.93)(0.494,-0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(1016.00,669.17)(6.962,-8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1024.59,659.72)(0.488,-0.560){13}{\rule{0.117pt}{0.550pt}}
\multiput(1023.17,660.86)(8.000,-7.858){2}{\rule{0.400pt}{0.275pt}}
\multiput(1032.00,651.93)(0.495,-0.489){15}{\rule{0.500pt}{0.118pt}}
\multiput(1032.00,652.17)(7.962,-9.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1041.59,641.72)(0.488,-0.560){13}{\rule{0.117pt}{0.550pt}}
\multiput(1040.17,642.86)(8.000,-7.858){2}{\rule{0.400pt}{0.275pt}}
\multiput(1049.59,632.30)(0.488,-0.692){13}{\rule{0.117pt}{0.650pt}}
\multiput(1048.17,633.65)(8.000,-9.651){2}{\rule{0.400pt}{0.325pt}}
\multiput(1057.59,621.30)(0.488,-0.692){13}{\rule{0.117pt}{0.650pt}}
\multiput(1056.17,622.65)(8.000,-9.651){2}{\rule{0.400pt}{0.325pt}}
\multiput(1065.59,610.00)(0.489,-0.786){15}{\rule{0.118pt}{0.722pt}}
\multiput(1064.17,611.50)(9.000,-12.501){2}{\rule{0.400pt}{0.361pt}}
\multiput(1074.59,594.85)(0.488,-1.154){13}{\rule{0.117pt}{1.000pt}}
\multiput(1073.17,596.92)(8.000,-15.924){2}{\rule{0.400pt}{0.500pt}}
\multiput(1082.59,572.08)(0.488,-2.673){13}{\rule{0.117pt}{2.150pt}}
\multiput(1081.17,576.54)(8.000,-36.538){2}{\rule{0.400pt}{1.075pt}}
\put(596.0,877.0){\rule[-0.200pt]{1.927pt}{0.400pt}}
\put(1136,967){\usebox{\plotpoint}}
\put(266,540){\usebox{\plotpoint}}
\multiput(266.59,521.74)(0.488,-5.645){13}{\rule{0.117pt}{4.400pt}}
\multiput(265.17,530.87)(8.000,-76.868){2}{\rule{0.400pt}{2.200pt}}
\multiput(274.59,446.32)(0.488,-2.277){13}{\rule{0.117pt}{1.850pt}}
\multiput(273.17,450.16)(8.000,-31.160){2}{\rule{0.400pt}{0.925pt}}
\multiput(282.59,413.79)(0.489,-1.485){15}{\rule{0.118pt}{1.256pt}}
\multiput(281.17,416.39)(9.000,-23.394){2}{\rule{0.400pt}{0.628pt}}
\multiput(291.59,388.23)(0.488,-1.352){13}{\rule{0.117pt}{1.150pt}}
\multiput(290.17,390.61)(8.000,-18.613){2}{\rule{0.400pt}{0.575pt}}
\multiput(299.59,368.06)(0.488,-1.088){13}{\rule{0.117pt}{0.950pt}}
\multiput(298.17,370.03)(8.000,-15.028){2}{\rule{0.400pt}{0.475pt}}
\multiput(307.59,351.26)(0.488,-1.022){13}{\rule{0.117pt}{0.900pt}}
\multiput(306.17,353.13)(8.000,-14.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(315.59,336.00)(0.489,-0.786){15}{\rule{0.118pt}{0.722pt}}
\multiput(314.17,337.50)(9.000,-12.501){2}{\rule{0.400pt}{0.361pt}}
\multiput(324.59,322.09)(0.488,-0.758){13}{\rule{0.117pt}{0.700pt}}
\multiput(323.17,323.55)(8.000,-10.547){2}{\rule{0.400pt}{0.350pt}}
\multiput(332.59,310.30)(0.488,-0.692){13}{\rule{0.117pt}{0.650pt}}
\multiput(331.17,311.65)(8.000,-9.651){2}{\rule{0.400pt}{0.325pt}}
\multiput(340.59,299.51)(0.488,-0.626){13}{\rule{0.117pt}{0.600pt}}
\multiput(339.17,300.75)(8.000,-8.755){2}{\rule{0.400pt}{0.300pt}}
\multiput(348.59,289.51)(0.488,-0.626){13}{\rule{0.117pt}{0.600pt}}
\multiput(347.17,290.75)(8.000,-8.755){2}{\rule{0.400pt}{0.300pt}}
\multiput(356.00,280.93)(0.560,-0.488){13}{\rule{0.550pt}{0.117pt}}
\multiput(356.00,281.17)(7.858,-8.000){2}{\rule{0.275pt}{0.400pt}}
\multiput(365.00,272.93)(0.494,-0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(365.00,273.17)(6.962,-8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(373.00,264.93)(0.569,-0.485){11}{\rule{0.557pt}{0.117pt}}
\multiput(373.00,265.17)(6.844,-7.000){2}{\rule{0.279pt}{0.400pt}}
\multiput(381.00,257.93)(0.671,-0.482){9}{\rule{0.633pt}{0.116pt}}
\multiput(381.00,258.17)(6.685,-6.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(389.00,251.93)(0.762,-0.482){9}{\rule{0.700pt}{0.116pt}}
\multiput(389.00,252.17)(7.547,-6.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(398.00,245.93)(0.671,-0.482){9}{\rule{0.633pt}{0.116pt}}
\multiput(398.00,246.17)(6.685,-6.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(406.00,239.93)(0.821,-0.477){7}{\rule{0.740pt}{0.115pt}}
\multiput(406.00,240.17)(6.464,-5.000){2}{\rule{0.370pt}{0.400pt}}
\multiput(414.00,234.94)(1.066,-0.468){5}{\rule{0.900pt}{0.113pt}}
\multiput(414.00,235.17)(6.132,-4.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(422.00,230.93)(0.933,-0.477){7}{\rule{0.820pt}{0.115pt}}
\multiput(422.00,231.17)(7.298,-5.000){2}{\rule{0.410pt}{0.400pt}}
\multiput(431.00,225.95)(1.579,-0.447){3}{\rule{1.167pt}{0.108pt}}
\multiput(431.00,226.17)(5.579,-3.000){2}{\rule{0.583pt}{0.400pt}}
\multiput(439.00,222.94)(1.066,-0.468){5}{\rule{0.900pt}{0.113pt}}
\multiput(439.00,223.17)(6.132,-4.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(447.00,218.95)(1.579,-0.447){3}{\rule{1.167pt}{0.108pt}}
\multiput(447.00,219.17)(5.579,-3.000){2}{\rule{0.583pt}{0.400pt}}
\multiput(455.00,215.95)(1.802,-0.447){3}{\rule{1.300pt}{0.108pt}}
\multiput(455.00,216.17)(6.302,-3.000){2}{\rule{0.650pt}{0.400pt}}
\put(464,212.17){\rule{1.700pt}{0.400pt}}
\multiput(464.00,213.17)(4.472,-2.000){2}{\rule{0.850pt}{0.400pt}}
\multiput(472.00,210.95)(1.579,-0.447){3}{\rule{1.167pt}{0.108pt}}
\multiput(472.00,211.17)(5.579,-3.000){2}{\rule{0.583pt}{0.400pt}}
\put(480,207.17){\rule{1.700pt}{0.400pt}}
\multiput(480.00,208.17)(4.472,-2.000){2}{\rule{0.850pt}{0.400pt}}
\put(488,205.67){\rule{2.168pt}{0.400pt}}
\multiput(488.00,206.17)(4.500,-1.000){2}{\rule{1.084pt}{0.400pt}}
\put(497,204.17){\rule{1.700pt}{0.400pt}}
\multiput(497.00,205.17)(4.472,-2.000){2}{\rule{0.850pt}{0.400pt}}
\put(505,202.67){\rule{1.927pt}{0.400pt}}
\multiput(505.00,203.17)(4.000,-1.000){2}{\rule{0.964pt}{0.400pt}}
\put(513,201.67){\rule{1.927pt}{0.400pt}}
\multiput(513.00,202.17)(4.000,-1.000){2}{\rule{0.964pt}{0.400pt}}
\put(521,200.67){\rule{2.168pt}{0.400pt}}
\multiput(521.00,201.17)(4.500,-1.000){2}{\rule{1.084pt}{0.400pt}}
\put(546,199.67){\rule{1.927pt}{0.400pt}}
\multiput(546.00,200.17)(4.000,-1.000){2}{\rule{0.964pt}{0.400pt}}
\put(530.0,201.0){\rule[-0.200pt]{3.854pt}{0.400pt}}
\put(563,199.67){\rule{1.927pt}{0.400pt}}
\multiput(563.00,199.17)(4.000,1.000){2}{\rule{0.964pt}{0.400pt}}
\put(554.0,200.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(579,200.67){\rule{1.927pt}{0.400pt}}
\multiput(579.00,200.17)(4.000,1.000){2}{\rule{0.964pt}{0.400pt}}
\put(587,201.67){\rule{2.168pt}{0.400pt}}
\multiput(587.00,201.17)(4.500,1.000){2}{\rule{1.084pt}{0.400pt}}
\put(571.0,201.0){\rule[-0.200pt]{1.927pt}{0.400pt}}
\put(604,203.17){\rule{1.700pt}{0.400pt}}
\multiput(604.00,202.17)(4.472,2.000){2}{\rule{0.850pt}{0.400pt}}
\put(612,204.67){\rule{1.927pt}{0.400pt}}
\multiput(612.00,204.17)(4.000,1.000){2}{\rule{0.964pt}{0.400pt}}
\put(620,205.67){\rule{2.168pt}{0.400pt}}
\multiput(620.00,205.17)(4.500,1.000){2}{\rule{1.084pt}{0.400pt}}
\put(629,207.17){\rule{1.700pt}{0.400pt}}
\multiput(629.00,206.17)(4.472,2.000){2}{\rule{0.850pt}{0.400pt}}
\put(637,209.17){\rule{1.700pt}{0.400pt}}
\multiput(637.00,208.17)(4.472,2.000){2}{\rule{0.850pt}{0.400pt}}
\put(645,210.67){\rule{1.927pt}{0.400pt}}
\multiput(645.00,210.17)(4.000,1.000){2}{\rule{0.964pt}{0.400pt}}
\put(653,212.17){\rule{1.900pt}{0.400pt}}
\multiput(653.00,211.17)(5.056,2.000){2}{\rule{0.950pt}{0.400pt}}
\put(662,214.17){\rule{1.700pt}{0.400pt}}
\multiput(662.00,213.17)(4.472,2.000){2}{\rule{0.850pt}{0.400pt}}
\multiput(670.00,216.61)(1.579,0.447){3}{\rule{1.167pt}{0.108pt}}
\multiput(670.00,215.17)(5.579,3.000){2}{\rule{0.583pt}{0.400pt}}
\put(678,219.17){\rule{1.700pt}{0.400pt}}
\multiput(678.00,218.17)(4.472,2.000){2}{\rule{0.850pt}{0.400pt}}
\multiput(686.00,221.61)(1.579,0.447){3}{\rule{1.167pt}{0.108pt}}
\multiput(686.00,220.17)(5.579,3.000){2}{\rule{0.583pt}{0.400pt}}
\put(694,224.17){\rule{1.900pt}{0.400pt}}
\multiput(694.00,223.17)(5.056,2.000){2}{\rule{0.950pt}{0.400pt}}
\multiput(703.00,226.61)(1.579,0.447){3}{\rule{1.167pt}{0.108pt}}
\multiput(703.00,225.17)(5.579,3.000){2}{\rule{0.583pt}{0.400pt}}
\multiput(711.00,229.61)(1.579,0.447){3}{\rule{1.167pt}{0.108pt}}
\multiput(711.00,228.17)(5.579,3.000){2}{\rule{0.583pt}{0.400pt}}
\multiput(719.00,232.61)(1.579,0.447){3}{\rule{1.167pt}{0.108pt}}
\multiput(719.00,231.17)(5.579,3.000){2}{\rule{0.583pt}{0.400pt}}
\multiput(727.00,235.61)(1.802,0.447){3}{\rule{1.300pt}{0.108pt}}
\multiput(727.00,234.17)(6.302,3.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(736.00,238.61)(1.579,0.447){3}{\rule{1.167pt}{0.108pt}}
\multiput(736.00,237.17)(5.579,3.000){2}{\rule{0.583pt}{0.400pt}}
\multiput(744.00,241.61)(1.579,0.447){3}{\rule{1.167pt}{0.108pt}}
\multiput(744.00,240.17)(5.579,3.000){2}{\rule{0.583pt}{0.400pt}}
\multiput(752.00,244.60)(1.066,0.468){5}{\rule{0.900pt}{0.113pt}}
\multiput(752.00,243.17)(6.132,4.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(760.00,248.61)(1.802,0.447){3}{\rule{1.300pt}{0.108pt}}
\multiput(760.00,247.17)(6.302,3.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(769.00,251.60)(1.066,0.468){5}{\rule{0.900pt}{0.113pt}}
\multiput(769.00,250.17)(6.132,4.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(777.00,255.60)(1.066,0.468){5}{\rule{0.900pt}{0.113pt}}
\multiput(777.00,254.17)(6.132,4.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(785.00,259.60)(1.066,0.468){5}{\rule{0.900pt}{0.113pt}}
\multiput(785.00,258.17)(6.132,4.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(793.00,263.60)(1.212,0.468){5}{\rule{1.000pt}{0.113pt}}
\multiput(793.00,262.17)(6.924,4.000){2}{\rule{0.500pt}{0.400pt}}
\multiput(802.00,267.60)(1.066,0.468){5}{\rule{0.900pt}{0.113pt}}
\multiput(802.00,266.17)(6.132,4.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(810.00,271.60)(1.066,0.468){5}{\rule{0.900pt}{0.113pt}}
\multiput(810.00,270.17)(6.132,4.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(818.00,275.60)(1.066,0.468){5}{\rule{0.900pt}{0.113pt}}
\multiput(818.00,274.17)(6.132,4.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(826.00,279.60)(1.212,0.468){5}{\rule{1.000pt}{0.113pt}}
\multiput(826.00,278.17)(6.924,4.000){2}{\rule{0.500pt}{0.400pt}}
\multiput(835.00,283.59)(0.821,0.477){7}{\rule{0.740pt}{0.115pt}}
\multiput(835.00,282.17)(6.464,5.000){2}{\rule{0.370pt}{0.400pt}}
\multiput(843.00,288.59)(0.821,0.477){7}{\rule{0.740pt}{0.115pt}}
\multiput(843.00,287.17)(6.464,5.000){2}{\rule{0.370pt}{0.400pt}}
\multiput(851.00,293.60)(1.066,0.468){5}{\rule{0.900pt}{0.113pt}}
\multiput(851.00,292.17)(6.132,4.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(859.00,297.59)(0.933,0.477){7}{\rule{0.820pt}{0.115pt}}
\multiput(859.00,296.17)(7.298,5.000){2}{\rule{0.410pt}{0.400pt}}
\multiput(868.00,302.59)(0.821,0.477){7}{\rule{0.740pt}{0.115pt}}
\multiput(868.00,301.17)(6.464,5.000){2}{\rule{0.370pt}{0.400pt}}
\multiput(876.00,307.59)(0.821,0.477){7}{\rule{0.740pt}{0.115pt}}
\multiput(876.00,306.17)(6.464,5.000){2}{\rule{0.370pt}{0.400pt}}
\multiput(884.00,312.59)(0.821,0.477){7}{\rule{0.740pt}{0.115pt}}
\multiput(884.00,311.17)(6.464,5.000){2}{\rule{0.370pt}{0.400pt}}
\multiput(892.00,317.59)(0.933,0.477){7}{\rule{0.820pt}{0.115pt}}
\multiput(892.00,316.17)(7.298,5.000){2}{\rule{0.410pt}{0.400pt}}
\multiput(901.00,322.59)(0.821,0.477){7}{\rule{0.740pt}{0.115pt}}
\multiput(901.00,321.17)(6.464,5.000){2}{\rule{0.370pt}{0.400pt}}
\multiput(909.00,327.59)(0.671,0.482){9}{\rule{0.633pt}{0.116pt}}
\multiput(909.00,326.17)(6.685,6.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(917.00,333.59)(0.821,0.477){7}{\rule{0.740pt}{0.115pt}}
\multiput(917.00,332.17)(6.464,5.000){2}{\rule{0.370pt}{0.400pt}}
\multiput(925.00,338.59)(0.762,0.482){9}{\rule{0.700pt}{0.116pt}}
\multiput(925.00,337.17)(7.547,6.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(934.00,344.59)(0.671,0.482){9}{\rule{0.633pt}{0.116pt}}
\multiput(934.00,343.17)(6.685,6.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(942.00,350.59)(0.671,0.482){9}{\rule{0.633pt}{0.116pt}}
\multiput(942.00,349.17)(6.685,6.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(950.00,356.59)(0.671,0.482){9}{\rule{0.633pt}{0.116pt}}
\multiput(950.00,355.17)(6.685,6.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(958.00,362.59)(0.762,0.482){9}{\rule{0.700pt}{0.116pt}}
\multiput(958.00,361.17)(7.547,6.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(967.00,368.59)(0.569,0.485){11}{\rule{0.557pt}{0.117pt}}
\multiput(967.00,367.17)(6.844,7.000){2}{\rule{0.279pt}{0.400pt}}
\multiput(975.00,375.59)(0.671,0.482){9}{\rule{0.633pt}{0.116pt}}
\multiput(975.00,374.17)(6.685,6.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(983.00,381.59)(0.569,0.485){11}{\rule{0.557pt}{0.117pt}}
\multiput(983.00,380.17)(6.844,7.000){2}{\rule{0.279pt}{0.400pt}}
\multiput(991.00,388.59)(0.645,0.485){11}{\rule{0.614pt}{0.117pt}}
\multiput(991.00,387.17)(7.725,7.000){2}{\rule{0.307pt}{0.400pt}}
\multiput(1000.00,395.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(1000.00,394.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1008.00,403.59)(0.569,0.485){11}{\rule{0.557pt}{0.117pt}}
\multiput(1008.00,402.17)(6.844,7.000){2}{\rule{0.279pt}{0.400pt}}
\multiput(1016.00,410.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(1016.00,409.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1024.59,418.00)(0.488,0.560){13}{\rule{0.117pt}{0.550pt}}
\multiput(1023.17,418.00)(8.000,7.858){2}{\rule{0.400pt}{0.275pt}}
\multiput(1032.00,427.59)(0.495,0.489){15}{\rule{0.500pt}{0.118pt}}
\multiput(1032.00,426.17)(7.962,9.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1041.59,436.00)(0.488,0.560){13}{\rule{0.117pt}{0.550pt}}
\multiput(1040.17,436.00)(8.000,7.858){2}{\rule{0.400pt}{0.275pt}}
\multiput(1049.59,445.00)(0.488,0.692){13}{\rule{0.117pt}{0.650pt}}
\multiput(1048.17,445.00)(8.000,9.651){2}{\rule{0.400pt}{0.325pt}}
\multiput(1057.59,456.00)(0.488,0.692){13}{\rule{0.117pt}{0.650pt}}
\multiput(1056.17,456.00)(8.000,9.651){2}{\rule{0.400pt}{0.325pt}}
\multiput(1065.59,467.00)(0.489,0.786){15}{\rule{0.118pt}{0.722pt}}
\multiput(1064.17,467.00)(9.000,12.501){2}{\rule{0.400pt}{0.361pt}}
\multiput(1074.59,481.00)(0.488,1.154){13}{\rule{0.117pt}{1.000pt}}
\multiput(1073.17,481.00)(8.000,15.924){2}{\rule{0.400pt}{0.500pt}}
\multiput(1082.59,499.00)(0.488,2.673){13}{\rule{0.117pt}{2.150pt}}
\multiput(1081.17,499.00)(8.000,36.538){2}{\rule{0.400pt}{1.075pt}}
\put(596.0,203.0){\rule[-0.200pt]{1.927pt}{0.400pt}}
\end{picture}
